Exoplanets in the Antarctic sky. II. 116 Transiting Exoplanet Candidates Found by AST3-II (CHESPA) within the Southern CVZ of TESS

We report first results from the CHinese Exoplanet Searching Program from Antarctica (CHESPA)---a wide-field high-resolution photometric survey for transiting exoplanets carried out using telescopes of the AST3 (Antarctic Survey Telescopes times 3) project. There are now three telescopes (AST3-I, AST3-II, and CSTAR-II) operating at Dome A---the highest point on the Antarctic Plateau---in a fully automatic and remote mode to exploit the superb observing conditions of the site, and its long and uninterrupted polar nights. The search for transiting exoplanets is one of the key projects for AST3. During the Austral winters of 2016 and 2017 we used the AST3-II telescope to survey a set of target fields near the southern ecliptic pole, falling within the continuous viewing zone of the TESS mission \citep{Ricker10}. The first data release of the 2016 data, including images, catalogs and lightcurves of 26578 bright stars ($7.5\le i \le15$) was presented in \citet{Zhang18}. The best precision, as measured by the RMS of the lightcurves at the optimum magnitude of the survey ($i=10$), is around 2\,mmag. We detect 222 objects with plausible transit signals from these data, 116 of which are plausible transiting exoplanet candidates according to their stellar properties as given by the TESS Input Catalog \citep{Stassun17}, Gaia DR2 \citep{Gaia18} and TESS-HERMES spectroscopy \citep{Sharma18}. With the first data release from TESS expected in late 2018, this candidate list will be a timely for improving the rejection of potential false positives.

==> (inline-0) <==
\begin{deluxetable}{llllllllllll}
\tablecaption{Fitted parameters of Exoplanet candidates from AST3-II observations in 2016\label{tab:transit-fit-table}}
\tablehead{
\colhead{Target ID\tablenotemark{a}} & \colhead{\emph{i}$_{\text{apass}}$\tablenotemark{b}}  &  \colhead{Epoch}    &
\colhead{$P$\tablenotemark{c}}   &\colhead{$\Delta_{mag}$\tablenotemark{d}} & \colhead{$T_{\text{dur}}$\tablenotemark{e}}   &
\colhead{SRN\tablenotemark{f}}  &  \colhead{$R_{\text{p}}/R_{\ast}$\tablenotemark{g}} & \colhead{$a/R_{\ast}$\tablenotemark{h}}   &
\colhead{$i$\tablenotemark{i}}   &   \colhead{$\eta$\tablenotemark{j}}  &   \colhead{tag\tablenotemark{k}}  \\
\colhead{AST3II$+$}  & \colhead{mag}   &  \colhead{JD2456000$+$} &
\colhead{[day]}  &  \colhead{[mag]} & \colhead{[hour]} &
\colhead{$-$} & \colhead{$-$} &  \colhead{$-$} &
\colhead{[degree]} &  \colhead{$-$} &  \colhead{$-$}
}
\startdata
AST3II111.6612$-$69.5763 &   7.57 & 1524.843179  & 4.4290   &     0.008   &    5.549   &    8.5   &   0.083    &    6.342    &    89.61    &   0.96  &   $  TC?  $ \\
AST3II111.9600$-$68.7566 &   7.70 & 1526.252284  & 4.6350   &     0.014   &    4.161   &    7.0   &   0.116    &    8.878    &    89.84    &   0.93  &   $  LB   $ \\
AST3II093.6747$-$73.6265 &   7.81 & 1513.297757  & 1.4756   &     0.008   &    1.934   &    5.9   &   0.086    &    6.088    &    89.66    &   0.96  &   $  TC?  $ \\
AST3II097.8006$-$70.5159 &   7.81 & 1513.325399  & 4.9037   &     0.024   &    3.606   &   10.2   &   0.144    &   10.860    &    89.77    &   0.91  &   $  LB   $ \\
AST3II091.4863$-$72.6481 &   8.12 & 1513.100016  & 3.9331   &     0.005   &    4.391   &    6.2   &   0.070    &    7.194    &    89.85    &   0.98  &   $  LB   $ \\
    AST3II096.5573$-$73.5055 &   8.14 & 1514.770168  & 4.8477   &     0.011   &    3.998   &    5.9   &   0.104    &    9.538    &    89.77    &   0.93  &   $  TC?  $ \\
    AST3II092.2981$-$73.5978 &   8.18 & 1513.507046  & 3.8446   &     0.008   &    3.585   &    7.6   &   0.090    &    8.556    &    89.78    &   0.96  &   $  TC?  $ \\
    AST3II115.7163$-$72.6862 &   8.20 & 1512.691684  & 4.5790   &     0.006   &    5.952   &    7.6   &   0.077    &    6.127    &    89.78    &   0.96  &   $  LB   $ \\
    AST3II092.6774$-$73.0130 &   8.21 & 1515.241308  & 3.2899   &     0.008   &    2.118   &    7.1   &   0.086    &   12.274    &    89.85    &   0.95  &   $  TC   $ \\
    AST3II098.2585$-$73.7513 &   8.36 & 1512.679419  & 3.6759   &     0.003   &    4.232   &    5.7   &   0.057    &    6.873    &    89.75    &   0.98  &   $  TC   $ \\
    AST3II096.4206$-$73.8669 &   8.37 & 1512.646819  & 0.9628   &     0.004   &    1.753   &    6.3   &   0.067    &    4.293    &    89.66    &   0.95  &   $  TC?  $ \\
    AST3II097.9925$-$71.2737 &   8.39 & 1512.951248  & 3.4102   &     0.009   &    3.838   &    5.9   &   0.095    &    7.050    &    89.87    &   0.94  &   $  TC?  $ \\
    AST3II093.8005$-$73.4527 &   8.42 & 1513.553541  & 3.8440   &     0.005   &    5.105   &    7.0   &   0.070    &    6.032    &    89.65    &   0.98  &   $  LB   $ \\
    AST3II110.2039$-$69.4500 &   8.44 & 1525.343785  & 3.8020   &     0.007   &    3.877   &    6.9   &   0.067    &    8.187    &    89.45    &   1.02  &   $  LB   $ \\
    AST3II105.2594$-$74.0175 &   8.56 & 1516.017356  & 4.4220   &     0.016   &    5.482   &    7.2   &   0.124    &    6.475    &    89.79    &   0.93  &   $  TC   $ \\
    AST3II092.1469$-$74.3934 &   8.70 & 1513.291485  & 3.7178   &     0.012   &    4.045   &    8.9   &   0.110    &    7.045    &    89.05    &   0.91  &   $  TC?  $ \\
    AST3II109.5863$-$72.9851 &   8.70 & 1515.191356  & 3.2973   &     0.008   &    2.517   &    6.3   &   0.090    &   10.403    &    89.90    &   0.95  &   $  LB   $ \\
    AST3II102.8569$-$69.0175 &   8.72 & 1513.699849  & 3.7841   &     0.004   &    5.411   &    7.7   &   0.062    &    5.192    &    89.60    &   0.91  &   $  LB   $ \\
    AST3II108.6480$-$71.7319 &   8.79 & 1512.941901  & 1.4973   &     0.010   &    1.612   &    9.4   &   0.101    &    7.309    &    89.82    &   0.93  &   $  LB   $ \\
    AST3II105.5428$-$73.2557 &   8.83 & 1513.283077  & 2.6707   &     0.015   &    4.084   &    9.9   &   0.119    &    5.192    &    89.66    &   0.92  &   $  LB   $ \\
    AST3II108.1477$-$73.7258 &   8.84 & 1512.412260  & 1.1862   &     0.003   &    2.069   &    5.7   &   0.052    &    4.418    &    89.05    &   0.95  &   $  LB   $ \\
    AST3II093.0883$-$72.8076 &   8.91 & 1513.826244  & 1.9404   &     0.003   &    2.315   &    6.9   &   0.052    &    6.634    &    89.76    &   0.98  &   $  TC   $ \\
    AST3II103.2566$-$69.1107 &   8.91 & 1517.612826  & 5.9529   &     0.009   &    4.640   &    9.4   &   0.090    &   10.175    &    89.76    &   0.95  &   $  LB   $ \\
    AST3II107.6807$-$70.5830 &   8.94 & 1513.486838  & 3.0622   &     0.022   &    4.082   &   13.3   &   0.148    &    5.974    &    89.72    &   0.90  &   $  LB   $ \\
    AST3II093.1733$-$71.0405 &   8.97 & 1515.213181  & 3.0711   &     0.012   &    1.645   &    8.0   &   0.108    &   14.868    &    89.87    &   0.94  &   $  LB   $ \\
    AST3II091.2351$-$70.1065 &   9.05 & 1513.830133  & 3.8446   &     0.007   &    2.402   &    7.8   &   0.086    &   12.561    &    89.83    &   0.95  &   $  LB   $ \\
    AST3II103.7047$-$68.7485 &   9.05 & 1514.495588  & 4.6829   &     0.006   &    3.177   &    7.7   &   0.075    &   11.720    &    89.89    &   0.97  &   $  TC?  $ \\
    AST3II104.0645$-$73.8668 &   9.16 & 1514.773768  & 2.5527   &     0.005   &    3.748   &    6.3   &   0.068    &    5.380    &    89.60    &   0.96  &   $  LB   $ \\
    AST3II096.2622$-$70.9976 &   9.16 & 1513.910238  & 4.9465   &     0.008   &    3.947   &    7.0   &   0.085    &    9.984    &    89.72    &   0.96  &   $  TC   $ \\
    AST3II104.0051$-$69.0223 &   9.17 & 1512.776310  & 3.4045   &     0.011   &    2.204   &    9.0   &   0.103    &   12.251    &    89.89    &   0.94  &   $  TC   $ \\
    AST3II093.7421$-$69.1334 &   9.22 & 1516.106964  & 4.7067   &     0.007   &    3.527   &    8.6   &   0.065    &   11.054    &    89.61    &   1.02  &   $  LB   $ \\
    AST3II113.1241$-$72.7767 &   9.23 & 1514.502942  & 2.3129   &     0.004   &    4.547   &    5.2   &   0.062    &    4.066    &    89.59    &   0.97  &   $  TC?  $ \\
    AST3II108.0571$-$74.0719 &   9.24 & 1512.918276  & 1.8958   &     0.005   &    1.996   &    6.2   &   0.078    &    7.142    &    89.75    &   0.91  &   $  LB   $ \\
    AST3II100.8620$-$73.4833 &   9.29 & 1529.721051  & 3.2475   &     0.025   &    4.687   &    7.8   &   0.159    &    5.325    &    89.05    &   0.86  &   $  LB   $ \\
    AST3II112.6104$-$68.9966 &   9.31 & 1526.262433  & 1.9122   &     0.005   &    2.504   &    5.9   &   0.067    &    6.016    &    89.68    &   0.96  &   $  TC   $ \\
    AST3II100.5198$-$69.7065 &   9.36 & 1526.023254  & 1.0599   &     0.004   &    1.439   &    8.0   &   0.054    &    6.165    &    89.63    &   1.04  &   $  TC   $ \\
    AST3II094.4082$-$73.2087 &   9.36 & 1514.321763  & 2.8210   &     0.004   &    2.362   &    5.2   &   0.060    &    9.437    &    89.84    &   0.97  &   $  LB   $ \\
    AST3II094.7107$-$73.7936 &   9.37 & 1513.455812  & 3.3341   &     0.003   &    2.103   &    5.7   &   0.056    &   12.413    &    89.81    &   0.97  &   $  TC   $ \\
    AST3II103.8009$-$71.3423 &   9.38 & 1515.218426  & 4.5544   &     0.007   &    4.997   &    8.4   &   0.082    &    7.239    &    89.86    &   0.96  &   $  LB   $ \\
    AST3II094.2446$-$72.6618 &   9.41 & 1512.530151  & 1.5264   &     0.003   &    2.242   &    8.6   &   0.054    &    5.366    &    89.83    &   0.97  &   $  LB   $ \\
    AST3II107.8426$-$70.7727 &   9.45 & 1512.304499  & 0.7411   &     0.002   &    0.808   &    6.8   &   0.045    &    7.210    &    89.69    &   0.98  &   $  TC   $ \\
    AST3II091.4449$-$73.7009 &   9.46 & 1515.049569  & 2.9698   &     0.004   &    2.903   &    6.9   &   0.045    &    9.537    &    89.42    &   1.17  &   $  TC   $ \\
    AST3II108.3339$-$71.6719 &   9.50 & 1515.499350  & 3.3878   &     0.004   &    2.174   &    6.4   &   0.066    &   12.232    &    89.84    &   0.96  &   $  LB   $ \\
    AST3II110.3016$-$70.7089 &   9.58 & 1525.988448  & 2.3173   &     0.007   &    2.706   &    6.7   &   0.085    &    6.861    &    89.80    &   0.96  &   $  TC?  $ \\
    AST3II097.9410$-$71.8464 &   9.59 & 1513.311537  & 1.7795   &     0.002   &    1.997   &    8.2   &   0.044    &    7.104    &    89.80    &   1.00  &   $  TC   $ \\
    AST3II093.2211$-$73.9730 &   9.65 & 1512.895397  & 3.4161   &     0.003   &    3.489   &    8.3   &   0.053    &    7.852    &    89.66    &   0.99  &   $  LB   $ \\
    AST3II100.5421$-$69.9876 &   9.65 & 1514.764083  & 4.1279   &     0.022   &    3.074   &    9.3   &   0.144    &   10.591    &    89.84    &   0.90  &   $  LB   $ \\
    AST3II093.5220$-$74.2702 &   9.66 & 1513.237956  & 2.2585   &     0.003   &    2.400   &    5.4   &   0.048    &    4.000    &    89.39    &   0.53  &   $  TC?  $ \\
    AST3II096.8038$-$73.4548 &   9.68 & 1513.805829  & 2.1984   &     0.004   &    1.269   &    6.5   &   0.064    &   13.851    &    89.88    &   0.98  &   $  TC?  $ \\
    AST3II103.4152$-$69.1200 &   9.69 & 1513.627225  & 5.5573   &     0.008   &    3.812   &    6.7   &   0.088    &   11.507    &    89.86    &   0.95  &   $  TC?  $ \\
    AST3II103.0897$-$72.7837 &   9.74 & 1514.178510  & 2.8484   &     0.003   &    2.301   &    8.5   &   0.053    &    9.920    &    89.71    &   1.00  &   $  LB   $ \\
    AST3II093.1651$-$73.1078 &   9.78 & 1516.196945  & 4.6660   &     0.006   &    3.399   &    6.8   &   0.073    &   10.939    &    89.75    &   0.97  &   $  LB   $ \\
    AST3II098.0104$-$69.1538 &   9.81 & 1515.451792  & 3.5820   &     0.007   &    3.410   &    7.7   &   0.064    &   11.806    &    86.93    &   1.72  &   $  LB   $ \\
    AST3II094.2606$-$73.4253 &   9.82 & 1513.359890  & 5.4696   &     0.003   &    3.480   &    6.7   &   0.052    &   12.530    &    89.85    &   0.99  &   $  TC   $ \\
    AST3II095.4729$-$74.2954 &   9.85 & 1526.661107  & 4.4580   &     0.043   &    2.262   &    6.4   &   0.187    &   16.660    &    89.81    &   0.93  &   $  LB   $ \\
    AST3II099.4576$-$73.2028 &   9.86 & 1514.516180  & 3.8505   &     0.010   &    1.929   &    8.3   &   0.076    &   16.905    &    89.70    &   1.03  &   $  TC   $ \\
    AST3II099.4420$-$72.7620 &   9.88 & 1513.044493  & 1.4857   &     0.003   &    1.102   &    7.1   &   0.057    &   10.655    &    89.85    &   0.98  &   $  TC?  $ \\
    AST3II104.1878$-$69.3581 &   9.89 & 1512.768775  & 4.5079   &     0.006   &    2.795   &   10.5   &   0.075    &   12.761    &    89.94    &   0.96  &   $  TC   $ \\
    AST3II093.5835$-$73.5518 &   9.90 & 1512.350884  & 1.7837   &     0.002   &    1.858   &    5.3   &   0.047    &    7.600    &    89.90    &   0.99  &   $  LB   $ \\
    AST3II100.4993$-$72.0335 &   9.95 & 1513.352165  & 2.9310   &     0.006   &    2.168   &    7.1   &   0.077    &   10.721    &    89.81    &   0.96  &   $  TC   $ \\
    AST3II094.3030$-$73.9828 &   9.96 & 1513.463628  & 2.4323   &     0.003   &    2.105   &    7.2   &   0.055    &    9.125    &    89.83    &   0.98  &   $  TC   $ \\
    AST3II097.9286$-$74.0363 &   9.97 & 1514.467896  & 3.4030   &     0.004   &    1.892   &    5.9   &   0.064    &   14.240    &    89.86    &   0.97  &   $  TC?  $ \\
    AST3II103.8453$-$70.1019 &   9.97 & 1514.046779  & 3.5735   &     0.003   &    2.229   &    5.9   &   0.051    &   12.759    &    89.76    &   0.99  &   $  TC?  $ \\
    AST3II102.6105$-$69.1826 &  10.00 & 1514.688664  & 2.8143   &     0.004   &    1.461   &    6.3   &   0.064    &   15.280    &    89.87    &   0.98  &   $  TC   $ \\
    AST3II093.4203$-$74.2969 &  10.01 & 1515.190043  & 3.5258   &     0.004   &    3.008   &    6.9   &   0.063    &    9.325    &    89.88    &   0.98  &   $  TC   $ \\
    AST3II094.0410$-$73.4832 &  10.01 & 1514.577476  & 2.8862   &     0.004   &    2.068   &    6.2   &   0.062    &   11.016    &    89.84    &   0.97  &   $  TC   $ \\
    AST3II099.0930$-$73.2224 &  10.04 & 1513.393179  & 1.9004   &     0.003   &    2.160   &    6.3   &   0.051    &    6.960    &    89.75    &   0.98  &   $  TC   $ \\
    AST3II093.6172$-$72.0786 &  10.05 & 1513.016108  & 4.1671   &     0.004   &    4.211   &    9.3   &   0.065    &    7.826    &    89.79    &   0.97  &   $  TC   $ \\
    AST3II107.7565$-$73.9416 &  10.05 & 1515.568594  & 4.7153   &     0.017   &    2.485   &   12.3   &   0.090    &   15.715    &    89.69    &   1.00  &   $  TC   $ \\
    AST3II095.2512$-$73.4038 &  10.06 & 1526.508897  & 5.8881   &     0.004   &    6.215   &    8.4   &   0.049    &    7.540    &    89.68    &   0.99  &   $  LB   $ \\
    AST3II091.2047$-$69.6554 &  10.06 & 1513.129378  & 2.6594   &     0.013   &    2.695   &    8.2   &   0.115    &    7.824    &    89.87    &   0.93  &   $  TC?  $ \\
    AST3II095.0409$-$73.9450 &  10.08 & 1513.532447  & 1.6494   &     0.004   &    2.596   &    8.7   &   0.065    &    5.057    &    89.73    &   0.97  &   $  TC   $ \\
    AST3II092.2555$-$73.9632 &  10.20 & 1512.331058  & 0.5982   &     0.004   &    0.707   &    6.9   &   0.066    &    6.596    &    90.12    &   0.95  &   $  TC?  $ \\
    AST3II112.0963$-$70.3691 &  10.21 & 1526.599354  & 3.5401   &     0.006   &    1.693   &    6.6   &   0.074    &   16.484    &    89.90    &   0.96  &   $  LB   $ \\
    AST3II098.3127$-$71.8679 &  10.24 & 1518.039934  & 5.8142   &     0.004   &    4.598   &    6.9   &   0.065    &   10.103    &    89.79    &   0.98  &   $  LB   $ \\
    AST3II091.6853$-$70.8273 &  10.25 & 1514.319649  & 3.4247   &     0.017   &    3.243   &   10.3   &   0.092    &    9.496    &    88.66    &   1.10  &   $  TC   $ \\
    AST3II100.6281$-$73.3872 &  10.26 & 1512.764507  & 4.7983   &     0.008   &    1.381   &    5.0   &   0.087    &   27.533    &    89.97    &   0.95  &   $  LB   $ \\
    AST3II111.1846$-$71.0505 &  10.26 & 1527.050189  & 2.8922   &     0.004   &    2.706   &    6.0   &   0.065    &   11.645    &    92.30    &   1.49  &   $  TC   $ \\
    AST3II097.6969$-$68.6766 &  10.27 & 1515.183550  & 4.1239   &     0.009   &    2.299   &    6.3   &   0.087    &   14.282    &    89.83    &   0.96  &   $  LB   $ \\
    AST3II093.4638$-$72.7059 &  10.32 & 1513.370074  & 3.0455   &     0.004   &    4.481   &    5.7   &   0.063    &    5.357    &    89.83    &   0.96  &   $  LB   $ \\
    AST3II105.5325$-$70.4656 &  10.32 & 1514.134618  & 2.1402   &     0.041   &    1.288   &   11.1   &   0.194    &   13.108    &    89.86    &   0.86  &   $  LB   $ \\
    AST3II091.9232$-$74.2267 &  10.35 & 1513.012472  & 1.8958   &     0.004   &    2.961   &    7.9   &   0.060    &    4.925    &    89.05    &   0.95  &   $  TC?  $ \\
    AST3II110.2309$-$73.2423 &  10.36 & 1514.416826  & 2.6403   &     0.004   &    4.043   &    6.7   &   0.061    &    5.250    &    89.68    &   0.99  &   $  TC   $ \\
    AST3II098.1755$-$73.8864 &  10.37 & 1512.707813  & 3.6047   &     0.005   &    2.338   &    6.1   &   0.068    &   12.203    &    89.85    &   0.97  &   $  LB   $ \\
    AST3II092.0368$-$70.4582 &  10.38 & 1512.868591  & 1.0745   &     0.003   &    1.670   &    5.5   &   0.050    &    4.949    &    89.05    &   0.95  &   $  LB   $ \\
    AST3II094.7844$-$72.4654 &  10.40 & 1514.306401  & 3.7312   &     0.013   &    3.603   &   14.2   &   0.107    &    8.256    &    89.72    &   0.94  &   $  TC   $ \\
    AST3II092.8597$-$74.2383 &  10.41 & 1514.952010  & 3.1911   &     0.006   &    3.178   &    7.0   &   0.080    &    7.963    &    89.87    &   0.96  &   $  TC   $ \\
    AST3II114.4984$-$71.8869 &  10.44 & 1528.006598  & 2.4923   &     0.004   &    1.775   &   11.6   &   0.055    &   11.219    &    89.81    &   0.99  &   $  TC   $ \\
    AST3II108.4261$-$73.2631 &  10.44 & 1512.847941  & 4.2029   &     0.006   &    2.666   &    6.2   &   0.075    &   12.433    &    89.86    &   0.96  &   $  TC   $ \\
    AST3II094.3738$-$70.2934 &  10.45 & 1513.063920  & 2.9525   &     0.018   &    2.002   &   11.0   &   0.097    &   13.242    &    89.56    &   1.07  &   $  TC?  $ \\
    AST3II106.1317$-$71.6480 &  10.47 & 1526.835186  & 2.5769   &     0.012   &    2.025   &   10.2   &   0.097    &   10.230    &    89.70    &   0.96  &   $  LB   $ \\
    AST3II111.7619$-$73.8759 &  10.48 & 1477.654944  & 1.4197   &     0.015   &    2.499   &   10.2   &   0.120    &    4.564    &    89.66    &   0.93  &   $  LB   $ \\
    AST3II110.2798$-$68.5784 &  10.49 & 1526.660685  & 1.9642   &     0.004   &    2.227   &   10.3   &   0.043    &    7.238    &    89.38    &   1.03  &   $  TC   $ \\
    AST3II095.0393$-$74.4243 &  10.49 & 1528.177284  & 3.0619   &     0.021   &    3.265   &    7.8   &   0.122    &    8.367    &    89.30    &   1.04  &   $  LB   $ \\
    AST3II096.5435$-$72.2488 &  10.59 & 1514.823584  & 4.1225   &     0.012   &    6.019   &    9.7   &   0.109    &    5.424    &    89.72    &   0.93  &   $  TC?  $ \\
    AST3II097.7213$-$72.0819 &  10.59 & 1515.329508  & 3.2558   &     0.005   &    1.157   &    6.4   &   0.070    &   22.375    &    89.90    &   0.97  &   $  TC   $ \\
    AST3II096.2924$-$72.5197 &  10.60 & 1513.837130  & 4.3481   &     0.012   &    2.733   &    6.9   &   0.089    &   13.148    &    89.77    &   0.99  &   $  TC?  $ \\
    AST3II091.0912$-$69.8567 &  10.60 & 1514.592610  & 4.1952   &     0.020   &    5.085   &    7.3   &   0.139    &    6.986    &    89.84    &   0.97  &   $  LB   $ \\
    AST3II109.7369$-$74.2405 &  10.61 & 1513.416264  & 4.4963   &     0.011   &    1.841   &    7.4   &   0.104    &   19.259    &    89.91    &   0.93  &   $  LB   $ \\
    AST3II107.3458$-$71.0765 &  10.67 & 1528.822469  & 4.6595   &     0.003   &    3.350   &   11.8   &   0.067    &   10.900    &    90.28    &   0.96  &   $  TC   $ \\
    AST3II097.9730$-$71.7985 &  10.68 & 1512.356322  & 1.6023   &     0.004   &    1.152   &    6.1   &   0.064    &   11.024    &    89.82    &   0.97  &   $  TC   $ \\
    AST3II094.7073$-$68.7874 &  10.72 & 1527.232573  & 3.3267   &     0.003   &    2.097   &    8.3   &   0.039    &   16.810    &    89.92    &   1.33  &   $  LB   $ \\
    AST3II115.6743$-$72.5314 &  10.75 & 1512.800553  & 1.5934   &     0.005   &    2.381   &    5.3   &   0.073    &    5.325    &    89.64    &   0.96  &   $  TC   $ \\
    AST3II111.3460$-$72.6509 &  10.79 & 1514.610807  & 4.1897   &     0.012   &    4.651   &    8.7   &   0.110    &    7.065    &    89.68    &   0.92  &   $  TC   $ \\
    AST3II097.3120$-$73.5895 &  10.81 & 1529.235157  & 3.9082   &     0.007   &    3.905   &   13.0   &   0.077    &    7.885    &    89.48    &   0.96  &   $  LB   $ \\
    AST3II110.2809$-$70.3141 &  10.81 & 1526.701498  & 4.4040   &     0.008   &    3.373   &   10.2   &   0.089    &   10.315    &    89.81    &   0.95  &   $  TC   $ \\
    AST3II107.0456$-$74.0770 &  10.86 & 1526.718780  & 0.7519   &     0.005   &    2.616   &   11.6   &   0.051    &    2.284    &    87.93    &   0.96  &   $  TC   $ \\
    AST3II100.5878$-$69.8255 &  10.88 & 1514.761707  & 4.1262   &     0.030   &    3.181   &    9.0   &   0.153    &   10.507    &    89.67    &   0.92  &   $  LB   $ \\
    AST3II098.5026$-$68.7022 &  10.93 & 1512.513779  & 3.6308   &     0.005   &    3.981   &    5.9   &   0.066    &    7.216    &    89.76    &   0.97  &   $  LB   $ \\
    AST3II107.6553$-$70.8608 &  10.96 & 1527.739673  & 2.3331   &     0.002   &    3.408   &   11.9   &   0.044    &    5.475    &    89.71    &   1.00  &   $  TC   $ \\
    AST3II097.0788$-$70.2585 &  10.98 & 1527.041460  & 1.6136   &     0.003   &    2.047   &    9.3   &   0.049    &    6.298    &    89.74    &   0.99  &   $  LB   $ \\
    AST3II117.1209$-$74.0344 &  10.99 & 1527.103575  & 2.2638   &     0.008   &    2.172   &    7.0   &   0.087    &    8.231    &    89.91    &   0.95  &   $  TC?  $ \\
    AST3II107.4180$-$73.4569 &  11.01 & 1515.229431  & 4.1200   &     0.032   &    2.693   &    9.9   &   0.170    &   12.165    &    89.83    &   0.89  &   $  TC   $ \\
    AST3II101.1153$-$68.6059 &  11.09 & 1526.708229  & 0.5982   &     0.003   &    1.024   &   13.2   &   0.049    &    4.734    &    89.62    &   1.00  &   $  LB   $ \\
    AST3II114.0495$-$70.8671 &  11.09 & 1526.659314  & 4.2828   &     0.026   &    2.893   &    6.3   &   0.152    &   11.796    &    89.78    &   0.90  &   $  LB   $ \\
    AST3II101.0898$-$70.6950 &  11.10 & 1514.887994  & 3.1795   &     0.012   &    2.073   &    6.8   &   0.102    &   12.252    &    89.80    &   0.95  &   $  TC?  $ \\
    AST3II103.2109$-$70.3661 &  11.11 & 1525.459395  & 2.4356   &     0.043   &    1.692   &    9.4   &   0.205    &   11.449    &    89.90    &   0.86  &   $  TC?  $ \\
    AST3II100.7601$-$68.5820 &  11.12 & 1529.149877  & 3.7922   &     0.015   &    3.001   &    6.0   &   0.122    &   10.102    &    89.84    &   0.93  &   $  TC?  $ \\
    AST3II107.2081$-$68.7009 &  11.15 & 1516.861254  & 5.2786   &     0.011   &    4.423   &    8.9   &   0.100    &    9.473    &    89.77    &   0.94  &   $  TC?  $ \\
    AST3II113.8507$-$68.6601 &  11.18 & 1526.821516  & 2.4980   &     0.033   &    1.450   &    7.7   &   0.175    &   15.071    &    89.15    &   0.99  &   $  TC?  $ \\
    AST3II102.6819$-$72.5412 &  11.28 & 1512.372246  & 1.5112   &     0.021   &    1.583   &    8.0   &   0.143    &    7.664    &    89.65    &   0.92  &   $  TC   $ \\
    AST3II095.8547$-$68.8100 &  11.30 & 1527.437464  & 2.7071   &     0.028   &    1.706   &    9.6   &   0.165    &   12.527    &    89.85    &   0.89  &   $  LB   $ \\
    AST3II102.1609$-$72.6500 &  11.40 & 1515.369163  & 4.5655   &     0.006   &    3.334   &    6.4   &   0.076    &   10.681    &    89.89    &   0.95  &   $  TC   $ \\
    AST3II096.4941$-$71.3646 &  11.45 & 1514.516290  & 4.9507   &     0.015   &    3.890   &    9.9   &   0.123    &    9.995    &    89.78    &   0.91  &   $  LB   $ \\
    AST3II113.4317$-$68.6947 &  11.45 & 1525.803009  & 3.5696   &     0.011   &    1.997   &    5.4   &   0.102    &   14.095    &    89.94    &   0.94  &   $  LB   $ \\
    AST3II093.8690$-$71.7830 &  11.59 & 1515.658580  & 3.4506   &     0.012   &    2.084   &    6.4   &   0.103    &   13.178    &    89.82    &   0.94  &   $  TC   $ \\
    AST3II096.5115$-$73.4489 &  11.61 & 1516.503767  & 4.6611   &     0.020   &    2.669   &    8.5   &   0.136    &   13.773    &    89.88    &   0.91  &   $  TC   $ \\
    AST3II099.7742$-$71.0987 &  11.65 & 1526.188352  & 1.4157   &     0.009   &    1.265   &    8.8   &   0.114    &    8.355    &    89.60    &   0.88  &   $  TC   $ \\
    AST3II101.6919$-$74.2132 &  11.67 & 1529.015944  & 4.5418   &     0.014   &    3.609   &    8.8   &   0.118    &    9.913    &    89.86    &   0.92  &   $  LB   $ \\
    AST3II113.9832$-$70.4051 &  11.68 & 1526.193173  & 3.5920   &     0.012   &    4.030   &    7.4   &   0.108    &    7.031    &    89.86    &   0.93  &   $  LB   $ \\
    AST3II113.5485$-$68.7457 &  11.70 & 1527.160264  & 2.8647   &     0.012   &    3.199   &    8.1   &   0.108    &    7.088    &    89.76    &   0.93  &   $  TC   $ \\
    AST3II101.4806$-$69.0980 &  11.72 & 1513.041283  & 3.8274   &     0.047   &    2.424   &   10.3   &   0.213    &   12.479    &    89.86    &   0.85  &   $  LB   $ \\
    AST3II098.6818$-$71.9115 &  11.74 & 1525.466992  & 1.2525   &     0.015   &    0.624   &    9.7   &   0.118    &   15.890    &    89.88    &   0.93  &   $  TC   $ \\
    AST3II091.4330$-$73.7113 &  11.75 & 1525.807294  & 1.1831   &     0.014   &    1.031   &    7.9   &   0.119    &    9.035    &    89.75    &   0.92  &   $  TC   $ \\
    AST3II104.4380$-$71.1547 &  11.77 & 1526.625579  & 3.6992   &     0.050   &    2.513   &    6.9   &   0.218    &   11.626    &    89.85    &   0.85  &   $  LB   $ \\
    AST3II092.6094$-$71.8139 &  11.83 & 1528.344692  & 5.1183   &     0.005   &    5.886   &   10.0   &   0.071    &    6.990    &    89.78    &   0.98  &   $  TC   $ \\
    AST3II096.7487$-$72.2717 &  11.84 & 1513.101979  & 2.9727   &     0.011   &    2.123   &    9.2   &   0.080    &   11.531    &    90.51    &   1.00  &   $  TC   $ \\
    AST3II108.6428$-$70.8729 &  11.89 & 1512.574885  & 1.3973   &     0.016   &    1.366   &    9.3   &   0.102    &    8.203    &    89.51    &   0.95  &   $  TC   $ \\
    AST3II105.5046$-$69.6519 &  11.90 & 1512.777181  & 4.3865   &     0.027   &    2.057   &    6.2   &   0.162    &   16.793    &    89.89    &   0.89  &   $  LB   $ \\
    AST3II096.0455$-$73.2071 &  11.91 & 1525.783505  & 1.0321   &     0.028   &    0.921   &    7.8   &   0.136    &   11.215    &    89.08    &   1.17  &   $  LB   $ \\
    AST3II114.4671$-$72.9671 &  11.93 & 1525.564191  & 2.6689   &     0.017   &    1.378   &    8.1   &   0.128    &   15.274    &    89.89    &   0.91  &   $  TC   $ \\
    AST3II106.9336$-$74.2982 &  11.93 & 1526.433032  & 5.3838   &     0.066   &    5.286   &   16.2   &   0.254    &    8.119    &    89.78    &   0.83  &   $  LB   $ \\
    AST3II091.5206$-$68.7046 &  11.95 & 1514.212333  & 3.7807   &     0.012   &    2.352   &   12.1   &   0.083    &   14.840    &    89.93    &   1.12  &   $  TC   $ \\
    AST3II105.3950$-$70.3906 &  11.96 & 1513.741152  & 2.5309   &     0.018   &    2.334   &    6.0   &   0.131    &    8.571    &    89.79    &   0.91  &   $  TC   $ \\
    AST3II109.8472$-$72.9997 &  11.99 & 1526.086003  & 1.3428   &     0.016   &    0.602   &    8.6   &   0.126    &   17.648    &    89.88    &   0.92  &   $  LB   $ \\
    AST3II105.3712$-$69.8769 &  12.00 & 1513.674972  & 2.5162   &     0.023   &    4.306   &   10.3   &   0.153    &    4.502    &    89.05    &   0.87  &   $  TC   $ \\
    AST3II105.7701$-$71.0600 &  12.01 & 1513.698354  & 2.3701   &     0.016   &    1.922   &    6.8   &   0.119    &    9.797    &    89.79    &   0.93  &   $  LB   $ \\
    AST3II091.0750$-$71.0982 &  12.04 & 1512.494973  & 2.3009   &     0.019   &    1.564   &    6.1   &   0.138    &   11.348    &    89.84    &   0.89  &   $  TC?  $ \\
    AST3II110.9429$-$69.2553 &  12.04 & 1526.427470  & 2.1764   &     0.013   &    1.832   &    7.0   &   0.113    &    9.334    &    89.79    &   0.92  &   $  TC   $ \\
    AST3II113.3396$-$69.2854 &  12.06 & 1526.438117  & 2.1531   &     0.012   &    1.802   &    7.2   &   0.108    &    9.522    &    89.86    &   0.94  &   $  TC   $ \\
    AST3II096.4722$-$70.7049 &  12.07 & 1515.528935  & 4.0638   &     0.034   &    2.028   &    9.7   &   0.155    &   16.334    &    89.74    &   0.92  &   $  LB   $ \\
    AST3II101.6774$-$74.3035 &  12.09 & 1525.870125  & 1.2716   &     0.020   &    0.616   &    8.3   &   0.138    &   16.476    &    89.95    &   0.92  &   $  TC   $ \\
    AST3II095.0182$-$74.3075 &  12.14 & 1515.357919  & 4.7427   &     0.036   &    4.399   &    8.7   &   0.188    &    8.543    &    89.92    &   0.87  &   $  LB   $ \\
    AST3II107.4879$-$69.6632 &  12.19 & 1513.932161  & 1.7979   &     0.034   &    1.342   &   15.0   &   0.133    &   10.879    &    88.87    &   0.95  &   $  LB   $ \\
    AST3II112.7966$-$72.4464 &  12.22 & 1526.038879  & 1.8444   &     0.029   &    1.382   &    8.4   &   0.170    &   10.541    &    89.90    &   0.88  &   $  LB   $ \\
    AST3II111.8932$-$71.2748 &  12.22 & 1527.618026  & 3.1226   &     0.022   &    2.805   &    8.0   &   0.146    &    8.836    &    89.90    &   0.90  &   $  LB   $ \\
    AST3II101.4784$-$73.5149 &  12.23 & 1525.955959  & 3.2573   &     0.041   &    2.441   &    7.7   &   0.175    &   11.360    &    90.17    &   0.95  &   $  LB   $ \\
    AST3II094.8679$-$69.9848 &  12.23 & 1528.534221  & 4.9015   &     0.031   &    2.327   &    5.3   &   0.172    &   16.612    &    89.90    &   0.88  &   $  LB   $ \\
    AST3II093.5582$-$71.6861 &  12.25 & 1512.305334  & 0.7059   &     0.027   &    1.184   &   10.4   &   0.163    &    4.729    &    89.77    &   0.88  &   $  LB   $ \\
    AST3II090.4994$-$73.5064 &  12.26 & 1525.926277  & 0.5721   &     0.018   &    1.971   &   10.7   &   0.103    &    3.206    &    93.04    &   1.30  &   $  TC   $ \\
    AST3II093.1294$-$71.8551 &  12.28 & 1512.531030  & 1.8068   &     0.011   &    2.153   &    8.6   &   0.103    &    6.437    &    89.05    &   0.91  &   $  LB   $ \\
    AST3II111.0100$-$70.4422 &  12.28 & 1526.601713  & 5.5524   &     0.020   &    5.336   &    6.8   &   0.141    &    8.302    &    89.81    &   0.91  &   $  LB   $ \\
    AST3II090.4044$-$73.4748 &  12.35 & 1526.162986  & 1.2855   &     0.039   &    3.219   &    8.4   &   0.215    &    3.045    &    88.69    &   0.80  &   $  LB   $ \\
    AST3II101.7141$-$72.6493 &  12.36 & 1527.722916  & 2.6897   &     0.022   &    1.969   &    7.5   &   0.173    &   10.629    &    90.00    &   0.87  &   $  TC?  $ \\
    AST3II091.4301$-$72.3018 &  12.41 & 1526.543046  & 2.8216   &     0.023   &    1.275   &   11.8   &   0.146    &    8.543    &    87.87    &   0.46  &   $  TC?  $ \\
    AST3II110.1235$-$69.9953 &  12.46 & 1526.401172  & 4.4201   &     0.038   &    1.908   &    7.6   &   0.192    &   18.453    &    89.89    &   0.87  &   $  TC   $ \\
    AST3II106.8317$-$68.9080 &  12.54 & 1513.547431  & 4.7868   &     0.034   &    2.135   &   10.5   &   0.181    &   17.768    &    89.92    &   0.88  &   $  LB   $ \\
    AST3II109.6675$-$72.3196 &  12.56 & 1528.308577  & 2.9518   &     0.005   &    3.515   &   11.2   &   0.072    &    6.652    &    89.77    &   0.96  &   $  LB   $ \\
    AST3II109.1636$-$72.2965 &  12.57 & 1525.608166  & 4.9757   &     0.013   &    1.747   &   11.6   &   0.110    &   21.980    &    89.92    &   0.91  &   $  TC?  $ \\
    AST3II090.6760$-$71.3071 &  12.61 & 1527.215585  & 0.4113   &     0.020   &    1.040   &    9.7   &   0.140    &    3.077    &    89.05    &   0.87  &   $  TC   $ \\
    AST3II098.1569$-$71.6552 &  12.61 & 1513.305459  & 4.3165   &     0.029   &    3.833   &   11.8   &   0.169    &    8.945    &    89.90    &   0.89  &   $  TC?  $ \\
    AST3II092.5233$-$71.6505 &  12.62 & 1516.662682  & 4.6227   &     0.046   &    3.726   &   12.0   &   0.156    &   12.255    &    89.77    &   1.12  &   $  TC   $ \\
    AST3II101.6525$-$74.3692 &  12.63 & 1525.542541  & 3.6999   &     0.021   &    2.298   &    7.2   &   0.145    &   12.313    &    89.05    &   0.89  &   $  LB   $ \\
    AST3II104.6126$-$72.1077 &  12.64 & 1512.454927  & 4.5511   &     0.045   &    2.827   &    6.4   &   0.205    &   12.766    &    89.84    &   0.86  &   $  LB   $ \\
    AST3II101.3389$-$70.3578 &  12.71 & 1525.393724  & 1.4969   &     0.023   &    1.338   &    6.6   &   0.219    &    4.480    &    90.16    &   0.42  &   $  TC?  $ \\
    AST3II100.6533$-$68.8372 &  12.72 & 1527.421160  & 1.9711   &     0.024   &    2.393   &    9.4   &   0.152    &    6.513    &    89.72    &   0.89  &   $  LB   $ \\
    AST3II112.8477$-$69.9828 &  12.72 & 1525.228573  & 2.0433   &     0.042   &    1.123   &    6.8   &   0.202    &   14.497    &    89.86    &   0.87  &   $  LB   $ \\
    AST3II104.4241$-$69.3418 &  12.73 & 1526.763449  & 1.9295   &     0.021   &    3.616   &    9.8   &   0.126    &    4.841    &    90.80    &   1.05  &   $  LB   $ \\
    AST3II101.0393$-$70.3290 &  12.73 & 1514.385476  & 2.3129   &     0.021   &    2.490   &    6.9   &   0.143    &    7.303    &    89.69    &   0.90  &   $  TC?  $ \\
    AST3II100.4278$-$71.1780 &  12.76 & 1526.883158  & 4.9618   &     0.045   &    3.444   &    8.7   &   0.210    &   11.398    &    89.82    &   0.85  &   $  LB   $ \\
    AST3II114.2997$-$74.1009 &  12.76 & 1527.471878  & 2.8581   &     0.014   &    1.488   &   10.0   &   0.115    &   15.190    &    89.92    &   0.93  &   $  LB   $ \\
    AST3II114.5691$-$72.2254 &  12.78 & 1527.551370  & 2.4145   &     0.009   &    1.988   &   12.0   &   0.092    &    9.665    &    89.87    &   0.95  &   $  LB   $ \\
    AST3II096.8010$-$70.3804 &  12.80 & 1528.830123  & 4.0887   &     0.020   &    3.993   &   10.1   &   0.139    &    8.126    &    89.90    &   0.91  &   $  LB   $ \\
    AST3II115.5833$-$73.1553 &  12.80 & 1527.612886  & 1.4962   &     0.014   &    0.919   &   15.3   &   0.075    &   11.118    &    90.34    &   0.83  &   $  TC   $ \\
    AST3II091.2613$-$72.4481 &  12.82 & 1515.492504  & 3.3849   &     0.026   &    2.420   &    7.5   &   0.161    &   11.064    &    89.81    &   0.89  &   $  TC?  $ \\
    AST3II103.9593$-$70.7781 &  12.89 & 1527.602807  & 1.4960   &     0.010   &    2.262   &   11.9   &   0.085    &    5.460    &    89.17    &   0.99  &   $  TC   $ \\
    AST3II111.0495$-$71.0954 &  12.90 & 1525.524635  & 3.0228   &     0.034   &    2.549   &    8.4   &   0.181    &    9.484    &    89.76    &   0.88  &   $  LB   $ \\
    AST3II099.4467$-$74.0920 &  12.91 & 1525.886008  & 1.5823   &     0.048   &    0.712   &    7.5   &   0.215    &   17.700    &    89.90    &   0.86  &   $  LB   $ \\
    AST3II099.7651$-$73.1979 &  13.03 & 1528.356696  & 2.9466   &     0.010   &    3.351   &   10.1   &   0.100    &    7.040    &    89.76    &   0.95  &   $  LB   $ \\
    AST3II090.8687$-$72.0344 &  13.04 & 1528.776114  & 4.5886   &     0.043   &    2.366   &    9.6   &   0.205    &   15.384    &    89.89    &   0.86  &   $  LB   $ \\
    AST3II097.3187$-$71.4284 &  13.06 & 1528.558285  & 3.4000   &     0.044   &    3.617   &   11.7   &   0.174    &    7.683    &    89.54    &   0.91  &   $  TC?  $ \\
    AST3II101.5695$-$71.2333 &  13.18 & 1526.933085  & 1.6951   &     0.040   &    1.621   &   10.6   &   0.196    &    8.267    &    89.78    &   0.86  &   $  LB   $ \\
    AST3II115.2119$-$73.2237 &  13.20 & 1526.648605  & 0.7478   &     0.009   &    0.343   &   11.3   &   0.071    &   18.292    &    89.87    &   1.03  &   $  LB   $ \\
    AST3II091.8193$-$72.8341 &  13.22 & 1526.854850  & 5.7351   &     0.026   &    2.468   &   13.5   &   0.159    &   18.416    &    89.89    &   0.89  &   $  TC?  $ \\
    AST3II102.5813$-$72.9723 &  13.23 & 1527.209422  & 2.8768   &     0.029   &    2.260   &   11.4   &   0.170    &    9.955    &    89.77    &   0.87  &   $  TC?  $ \\
    AST3II104.0054$-$72.2511 &  13.28 & 1527.370764  & 2.3683   &     0.013   &    2.100   &    8.1   &   0.112    &    8.909    &    89.81    &   0.93  &   $  LB   $ \\
    AST3II090.8859$-$68.6828 &  13.36 & 1526.276429  & 1.2838   &     0.037   &    1.362   &    8.3   &   0.190    &    7.532    &    89.76    &   0.88  &   $  TC?  $ \\
    AST3II104.9721$-$71.9019 &  13.37 & 1525.565317  & 4.9635   &     0.020   &    2.873   &    9.1   &   0.141    &   13.445    &    89.92    &   0.89  &   $  LB   $ \\
    AST3II104.2707$-$73.7498 &  13.39 & 1526.912818  & 3.6382   &     0.025   &    2.860   &    9.8   &   0.159    &   10.050    &    89.91    &   0.89  &   $  TC?  $ \\
    AST3II113.6785$-$70.8760 &  13.42 & 1525.243621  & 1.7631   &     0.039   &    1.657   &    8.8   &   0.145    &    9.865    &    88.35    &   1.09  &   $  TC   $ \\
    AST3II102.7801$-$70.3515 &  13.45 & 1529.072507  & 2.9399   &     0.029   &    1.679   &   11.2   &   0.167    &   17.369    &    89.79    &   1.11  &   $  LB   $ \\
    AST3II113.9304$-$71.2085 &  13.45 & 1526.591273  & 0.3560   &     0.011   &    1.260   &   10.1   &   0.102    &    2.238    &    89.05    &   0.90  &   $  TC   $ \\
    AST3II101.8975$-$69.6679 &  13.48 & 1526.367594  & 0.4303   &     0.011   &    2.014   &    9.4   &   0.107    &    1.739    &    89.05    &   0.89  &   $  TC   $ \\
    AST3II110.9256$-$73.3381 &  13.81 & 1527.501348  & 2.0935   &     0.040   &    1.182   &    9.8   &   0.193    &   13.961    &    89.87    &   0.86  &   $  LB   $ \\
    AST3II113.8611$-$73.9091 &  13.86 & 1526.394788  & 0.2494   &     0.023   &    1.433   &   22.1   &   0.148    &    1.529    &    88.24    &   0.89  &   $  LB   $ \\
    AST3II114.3035$-$72.4173 &  13.88 & 1526.712754  & 0.4274   &     0.014   &    0.644   &   16.1   &   0.128    &    4.781    &    89.02    &   0.83  &   $  LB   $ \\
    AST3II091.0575$-$69.7418 &  13.91 & 1526.708050  & 0.3688   &     0.014   &    2.060   &    9.4   &   0.111    &    1.564    &    88.43    &   0.93  &   $  TC   $ \\
    AST3II105.7490$-$70.3309 &  13.93 & 1527.214905  & 1.3538   &     0.035   &    1.446   &   12.0   &   0.186    &    7.477    &    89.78    &   0.88  &   $  LB   $ \\
    AST3II116.1664$-$71.8892 &  14.04 & 1526.838168  & 1.3109   &     0.023   &    1.927   &    8.9   &   0.144    &    5.419    &    89.60    &   0.91  &   $  TC?  $ \\
    AST3II117.3299$-$74.0815 &  14.09 & 1526.667761  & 0.7477   &     0.012   &    0.527   &   11.2   &   0.108    &   11.236    &    89.88    &   0.93  &   $  LB   $ \\
    AST3II092.5485$-$69.7147 &  14.09 & 1526.400856  & 3.9550   &     0.057   &    4.281   &    9.4   &   0.233    &    7.304    &    89.76    &   0.84  &   $  LB   $ \\
    AST3II116.2456$-$72.1629 &  14.10 & 1526.712713  & 1.7634   &     0.022   &    3.445   &   10.3   &   0.135    &    4.135    &    89.35    &   0.92  &   $  TC   $ \\
    AST3II105.2828$-$71.2933 &  14.12 & 1526.501337  & 0.2494   &     0.049   &    0.939   &   18.9   &   0.163    &    2.422    &    88.16    &   0.99  &   $  LB   $ \\
    AST3II094.1993$-$69.6044 &  14.19 & 1527.279194  & 5.6589   &     0.044   &    3.906   &   10.1   &   0.205    &   11.421    &    89.85    &   0.86  &   $  LB   $ \\
    AST3II092.8856$-$73.5796 &  14.20 & 1527.377963  & 1.5026   &     0.022   &    1.617   &   15.2   &   0.149    &    7.403    &    89.81    &   0.90  &   $  TC   $ \\
    AST3II111.1474$-$69.7597 &  14.21 & 1526.934616  & 1.4960   &     0.027   &    0.856   &   13.0   &   0.139    &   14.489    &    89.63    &   0.96  &   $  LB   $ \\
    AST3II090.7885$-$72.9819 &  14.29 & 1530.224499  & 4.8924   &     0.036   &    3.210   &   12.0   &   0.186    &   12.073    &    89.88    &   0.87  &   $  LB   $ \\
    AST3II108.4073$-$72.6110 &  14.39 & 1527.206343  & 3.2891   &     0.033   &    2.850   &   10.7   &   0.182    &    9.105    &    89.89    &   0.87  &   $  LB   $ \\
    AST3II115.5773$-$73.7034 &  14.67 & 1526.413729  & 0.7252   &     0.045   &    3.542   &    9.6   &   0.162    &    2.283    &    90.16    &   1.20  &   $  TC?  $ \\
    AST3II116.7258$-$71.8829 &  14.71 & 1527.176483  & 1.3241   &     0.036   &    1.166   &    9.1   &   0.173    &    9.196    &    89.67    &   0.90  &   $  TC?  $ \\
    AST3II094.1317$-$73.7114 &  14.75 & 1527.194067  & 1.1852   &     0.031   &    1.915   &   10.3   &   0.171    &    4.912    &    89.65    &   0.88  &   $  TC   $ \\
    AST3II116.2229$-$73.4764 &  15.33 & 1526.391170  & 0.2494   &     0.051   &    0.988   &   16.3   &   0.225    &    2.018    &    89.05    &   0.80  &   $  LB   $ \\
\enddata
\tablecomments{A machine-readable format of Table \ref{tab:transit-fit-table} is also available in the online version.}
\tablenotetext{a}{IDs of AST3-II targets in the format ``AST3II$+$RA$+$Dec'.}
\tablenotetext{b}{\emph{i}$_{apass}$: \emph{i}-band magnitudes from the APASS catalog.}
\tablenotetext{c}{$P$: the observed period of the transit signal.}
\tablenotetext{d}{$\Delta_{mag}$: the transit depth in Sloan \emph{i}-band magnitude.}
\tablenotetext{e}{$T_{\text{dur}}$: the observed transit duration.}
\tablenotetext{f}{SRN: the Signal-to-Red-Noise-Ratio of the transit event.}
\tablenotetext{g}{$R_{\text{p}}/R_{\ast}$: the planet's fitted radius as a fraction of the host star radius. The fit is based the model given by Mandel \& Agol (2002).}
\tablenotetext{h}{$a/R_{\ast}$: the fitted semi-major axis of planet's orbit in the unit of its host star radius. }
\tablenotetext{i}{$i$: The fitted orbital inclination relative to the line-of-sight of observer.}
\tablenotetext{j}{$\eta$: The ratio of the observed transit duration to the theoretical duration: $\eta = T_{\text{dur}}/T_{\text{theory}}$. }
\tablenotetext{k}{Labels from AST3-II observation: ``TC'', Transit Candidate; ``TC?'', Transit Candidate but needs further inspection; ``LB'', Low-depth Binary.}
\end{deluxetable}
\end{longrotatetable}
%\todo{mcba - what do you mean by the ``unit of its host star'' when referring to inclination?}

\begin{longrotatetable}
\centering
\begin{deluxetable}{lrclrrrrrrrlll}
\tablecaption{Stellar properties of Exoplanet candidates from AST3-II observations in 2016\label{tab:stellar-table}}
\tablehead{
\colhead{Target ID\tablenotemark{a}}   &  \colhead{ID$_{\text{tic}}$\tablenotemark{b}}  & \colhead{CTL\tablenotemark{c}} & \colhead{ID$_{\text{gaia}}$\tablenotemark{d}}   &
\colhead{$\text{mag}_i$\tablenotemark{e}} &  \colhead{$\text{mag}_{\text{tic}}$\tablenotemark{b}}  &  \colhead{$\text{mag}_{\text{rp}}$\tablenotemark{d}} &
\colhead{$R_{\ast \text{tic}}$\tablenotemark{b}}   &   \colhead{$R_{\ast\text{gaia}}$\tablenotemark{d}} & \colhead{$R_{\ast \text{her}}$\tablenotemark{f}} &
\colhead{$M_{\ast \text{tic}}$\tablenotemark{b}} &
\colhead{$P_{\text{ast3}}$\tablenotemark{g}}     &  \colhead{$R_{\text{p}}/R_{\ast}$\tablenotemark{g}} &  \colhead{tag\tablenotemark{h}}   \\
\colhead{AST3II$+$}  & \colhead{$-$}   &  \colhead{flag} &  \colhead{$-$}  &
\colhead{[mag]} & \colhead{[mag]} &  \colhead{[mag]} &
\colhead{$[R_{\odot}]$} &  \colhead{$[R_{\odot}]$} &  \colhead{$[R_{\odot}]$} &
\colhead{$[M_{\odot}]$} &
\colhead{[days]}  & \colhead{$-$} & \colhead{$-$}
}
\startdata
111.6612$-$69.5763 &  300443794 &  1      & 5267843496684819456  &  7.57 &   7.27 &    7.25  &   3.70   &   2.07   &      $-$         &  1.4177 &  4.4290 &    0.083  &   $  TC?  $ \\
111.9600$-$68.7566 &  300448730 &  0      & 5268034438043742592  &  7.70 &   7.33 &    7.37  &  15.10   &   9.32   &      $-$         &  0.7235 &  4.6350 &    0.116  &   $  LB   $ \\
093.6747$-$73.6265 &  141828072 &  0      & 5265058025713258496  &  7.81 &   6.59 &    6.57  &      $-$   &      $-$   &      $-$         &       $-$ &  1.4756 &    0.086  &   $  TC?  $ \\
097.8006$-$70.5159 &  167251167 &  0      & 5278796457859305984  &  7.81 &   6.83 &    6.81  &   4.69   &   4.85   &      $-$         &  1.2205 &  4.9037 &    0.144  &   $  LB   $ \\
091.4863$-$72.6481 &  141758352 &  0      & 5266143930882620288  &  8.12 &   7.13 &    7.29  &      $-$   &  77.39   &      $-$         &       $-$ &  3.9331 &    0.070  &   $  LB   $ \\
    096.5573$-$73.5055 &  142014846 &  0      & 5264975424897920896  &  8.14 &   7.10 &    7.23  &   0.36   &  62.38   &      $-$         &  0.3458 &  4.8477 &    0.104  &   $  TC?  $ \\
    092.2981$-$73.5978 &  141805865 &  0      & 5265113413611253888  &  8.18 &   7.27 &    7.33  &   0.64   &  15.14   &      $-$         &  0.6220 &  3.8446 &    0.090  &   $  TC?  $ \\
    115.7163$-$72.6862 &  272127358 &  0      & 5263146559102777728  &  8.20 &   7.69 &    7.76  &   9.96   &   9.48   &      $-$         &  0.7059 &  4.5790 &    0.077  &   $  LB   $ \\
    092.6774$-$73.0130 &  141808675 &  1      & 5265894960220144896  &  8.21 &   7.53 &    7.52  &   1.77   &      $-$   &      $-$         &  2.0468 &  3.2899 &    0.086  &   $  TC   $ \\
    098.2585$-$73.7513 &  142083629 &  1      & 5265272499195317376  &  8.36 &   7.67 &    7.64  &   2.06   &   2.49   &      $-$         &  1.8375 &  3.6759 &    0.057  &   $  TC   $ \\
    096.4206$-$73.8669 &  141979205 &  0      & 5264906774140482944  &  8.37 &   7.57 &    7.67  &   0.64   &  22.50   &      $-$         &  0.6186 &  0.9628 &    0.067  &   $  TC?  $ \\
    097.9925$-$71.2737 &  167250651 &  0      & 5266692930780534400  &  8.39 &   7.37 &    7.59  &   0.18   &  60.60   &      $-$         &  0.1546 &  3.4102 &    0.095  &   $  TC?  $ \\
    093.8005$-$73.4527 &  141867920 &  0      & 5265107916053817088  &  8.42 &   7.61 &    7.69  &  23.09   &  20.15   &      $-$         &  0.6680 &  3.8440 &    0.070  &   $  LB   $ \\
    110.2039$-$69.4500 &  300289543 &  0      & 5267888129981462400  &  8.44 &   8.11 &    8.14  &   8.78   &   7.84   &      $-$         &  0.8402 &  3.8020 &    0.067  &   $  LB   $ \\
    105.2594$-$74.0175 &  370236000 &  1      & 5262073263955639168  &  8.56 &   8.22 &    8.18  &   1.23   &   1.56   &      $-$         &  2.1637 &  4.4220 &    0.124  &   $  TC   $ \\
    092.1469$-$74.3934 &  141805180 &  0      & 5264831182718051328  &  8.70 &   8.18 &    8.26  &   0.65   &  16.23   &      $-$         &  0.6277 &  3.7178 &    0.110  &   $  TC?  $ \\
    109.5863$-$72.9851 &  271695092 &  0      & 5263727444839723136  &  8.70 &   8.35 &    8.41  &  18.08   &  10.98   &      $-$         &  0.6760 &  3.2973 &    0.090  &   $  LB   $ \\
    102.8569$-$69.0175 &  177039555 &  0      & 5280494271311835648  &  8.72 &   8.31 &    8.39  &  20.14   &  22.30   &      $-$         &  0.6651 &  3.7841 &    0.062  &   $  LB   $ \\
    108.6480$-$71.7319 &  300137618 &  0      & 5264082754597102208  &  8.79 &   8.38 &    8.44  &  10.84   &  11.03   &      $-$         &  0.7857 &  1.4973 &    0.101  &   $  LB   $ \\
    105.5428$-$73.2557 &  388180971 &  0      & 5262173044635590144  &  8.83 &   8.36 &    8.39  &   7.98   &   8.53   &      $-$         &  0.8279 &  2.6707 &    0.119  &   $  LB   $ \\
    108.1477$-$73.7258 &  391946903 &  0      & 5262825261189573120  &  8.84 &   8.45 &    8.49  &   9.94   &   9.50   &      $-$         &  0.7654 &  1.1862 &    0.052  &   $  LB   $ \\
    093.0883$-$72.8076 &  141825369 &  1      & 5265952787659436160  &  8.91 &   8.65 &    8.62  &   1.56   &   1.61   &      $-$         &  1.6075 &  1.9404 &    0.052  &   $  TC   $ \\
    103.2566$-$69.1107 &  177078253 &  0      & 5280478710645440640  &  8.91 &   8.57 &    8.60  &  10.55   &   8.88   &      $-$         &  0.7684 &  5.9529 &    0.090  &   $  LB   $ \\
    107.6807$-$70.5830 &  300084948 &  0      & 5267390570906745344  &  8.94 &   8.56 &    8.60  &  16.22   &  11.26   &      $-$         &  0.7446 &  3.0622 &    0.148  &   $  LB   $ \\
    093.1733$-$71.0405 &   41480659 &  0      & 5278357718363892352  &  8.97 &   8.45 &    8.56  &      $-$   &  43.67   &      $-$         &       $-$ &  3.0711 &    0.108  &   $  LB   $ \\
    091.2351$-$70.1065 &   41173886 &  0      & 5279430120158117248  &  9.05 &   8.60 &    8.68  &      $-$   &  34.93   &      $-$         &       $-$ &  3.8446 &    0.086  &   $  LB   $ \\
    103.7047$-$68.7485 &  177082444 &  0      & 5280551965609808128  &  9.05 &   8.64 &    8.72  &   0.59   &  24.55   &   1.03         &  0.5851 &  4.6829 &    0.075  &   $  TC?  $ \\
    104.0645$-$73.8668 &  177351076 &  0      & 5262116213628518528  &  9.16 &   8.73 &    8.84  &      $-$   &  40.80   &   2.50         &       $-$ &  2.5527 &    0.068  &   $  LB   $ \\
    096.2622$-$70.9976 &  167163613 &  1      & 5278404756845930496  &  9.16 &   8.88 &    8.87  &   1.21   &   1.23   &      $-$         &  1.3333 &  4.9465 &    0.085  &   $  TC   $ \\
    104.0051$-$69.0223 &  177115893 &  1      & 5280483486651183104  &  9.17 &   8.87 &    8.83  &   1.39   &   1.48   &      $-$         &  1.6112 &  3.4045 &    0.103  &   $  TC   $ \\
    093.7421$-$69.1334 &   41530565 &  1      & 5279774817056241152  &  9.22 &   8.98 &    8.97  &   3.08   &   3.10   &      $-$         &  1.2025 &  4.7067 &    0.065  &   $  LB   $ \\
    113.1241$-$72.7767 &  271892738 &  0      & 5263323717913862784  &  9.23 &   8.80 &    8.89  &   0.69   &  26.56   &   2.42         &  0.6650 &  2.3129 &    0.062  &   $  TC?  $ \\
    108.0571$-$74.0719 &  391947082 &  0      & 5262766162439438848  &  9.24 &   8.88 &    8.94  &  13.01   &  10.43   &      $-$         &  0.7793 &  1.8958 &    0.078  &   $  LB   $ \\
    100.8620$-$73.4833 &  176873950 &  0      & 5262300965941388160  &  9.29 &   8.87 &    8.96  &  14.67   &  22.09   &   2.16         &  0.6180 &  3.2475 &    0.159  &   $  LB   $ \\
    112.6104$-$68.9966 &  300555859 &  1      & 5267969360699323904  &  9.31 &   8.97 &    8.96  &   1.63   &   1.52   &      $-$         &  1.8789 &  1.9122 &    0.067  &   $  TC   $ \\
    100.5198$-$69.7065 &  176936735 &  1      & 5278947331468328576  &  9.36 &   7.53 &    7.52  &   3.52   &      $-$   &      $-$         &  2.3923 &  1.0599 &    0.054  &   $  TC   $ \\
    094.4082$-$73.2087 &  141870673 &  0      & 5265218928065981056  &  9.36 &   8.99 &    9.05  &   9.71   &   9.82   &      $-$         &  0.7543 &  2.8210 &    0.060  &   $  LB   $ \\
    094.7107$-$73.7936 &  141912469 &  1      & 5264944501133057536  &  9.37 &   9.13 &    9.10  &   1.48   &   1.28   &      $-$         &  1.3907 &  3.3341 &    0.056  &   $  TC   $ \\
    103.8009$-$71.3423 &  177114508 &  0      & 5265809713703963648  &  9.38 &   9.04 &    9.08  &  12.12   &  11.60   & 100.47         &  0.6997 &  4.5544 &    0.082  &   $  LB   $ \\
    094.2446$-$72.6618 &  141870126 &  0      & 5266045696392070272  &  9.41 &   9.06 &    9.10  &  10.18   &  10.59   &      $-$         &  0.7946 &  1.5264 &    0.054  &   $  LB   $ \\
    107.8426$-$70.7727 &  300085050 &  1      & 5267197056860253568  &  9.45 &   9.19 &    9.16  &   2.01   &   2.18   &      $-$         &  1.6842 &  0.7411 &    0.045  &   $  TC   $ \\
    091.4449$-$73.7009 &  141757230 &  1      &  $-$                   &  9.46 &   9.21 &     $-$    &   1.53   &      $-$   &      $-$         &  1.3836 &  2.9698 &    0.045  &   $  TC   $ \\
    108.3339$-$71.6719 &  300137360 &  0      & 5264097224343982592  &  9.50 &   9.11 &    9.20  &      $-$   &  18.68   &   0.81         &       $-$ &  3.3878 &    0.066  &   $  LB   $ \\
    110.3016$-$70.7089 &  300291848 &  0      & 5267165613403897088  &  9.58 &   9.15 &    9.24  &   0.71   &  30.75   &  11.11         &  0.6830 &  2.3173 &    0.085  &   $  TC?  $ \\
    097.9410$-$71.8464 &  167250269 &  1      & 5266469901718160384  &  9.59 &   9.30 &    9.32  &   3.70   &   3.68   &      $-$         &  0.9052 &  1.7795 &    0.044  &   $  TC   $ \\
    093.2211$-$73.9730 &  141824276 &  0      & 5265034661091140992  &  9.65 &   9.30 &    9.35  &   7.24   &   7.07   &      $-$         &  0.7097 &  3.4161 &    0.053  &   $  LB   $ \\
    100.5421$-$69.9876 &  176936927 &  0      & 5278925547394209920  &  9.65 &   9.24 &    9.32  &      $-$   &  30.27   &   1.41         &       $-$ &  4.1279 &    0.144  &   $  LB   $ \\
    093.5220$-$74.2702 &  141828600 &  0      & 5264824340829965824  &  9.66 &   9.30 &    9.35  &   0.78   &   9.35   &      $-$         &  0.7539 &  2.2585 &    0.048  &   $  TC?  $ \\
    096.8038$-$73.4548 &  142014809 &  1      & 5264976009013474176  &  9.68 &   9.40 &    9.40  &   2.84   &   3.68   &      $-$         &  1.6360 &  2.1984 &    0.064  &   $  TC?  $ \\
    103.4152$-$69.1200 &  177078248 &  0      & 5280478195251438720  &  9.69 &   9.29 &    9.35  &   0.74   &  18.80   &   1.67         &  0.7099 &  5.5573 &    0.088  &   $  TC?  $ \\
    103.0897$-$72.7837 &  177307119 &  0      & 5265423127991329024  &  9.74 &   9.37 &    9.41  &   7.54   &   8.15   &   1.02         &  0.7467 &  2.8484 &    0.053  &   $  LB   $ \\
    093.1651$-$73.1078 &  141825063 &  0      & 5265883587146783488  &  9.78 &   9.40 &    9.45  &      $-$   &  14.58   &  11.50         &       $-$ &  4.6660 &    0.073  &   $  LB   $ \\
    098.0104$-$69.1538 &  167303030 &  0      & 5279187540401264512  &  9.81 &   9.45 &    9.49  &   9.13   &   6.67   &  11.44         &  0.7483 &  3.5820 &    0.064  &   $  LB   $ \\
    094.2606$-$73.4253 &  141870831 &  1      & 5265201168380980224  &  9.82 &   9.55 &    9.53  &   2.70   &   2.85   &      $-$         &  1.4725 &  5.4696 &    0.052  &   $  TC   $ \\
    095.4729$-$74.2954 &  141944417 &  1      & 5264859117183505536  &  9.85 &   9.60 &    9.56  &   4.11   &   2.87   &      $-$         &  1.2544 &  4.4580 &    0.187  &   $  LB   $ \\
    099.4576$-$73.2028 &  142142718 &  1      & 5265305484543891200  &  9.86 &   9.86 &    9.84  &   1.09   &   1.14   &      $-$         &  1.2558 &  3.8505 &    0.076  &   $  TC   $ \\
    099.4420$-$72.7620 &  142142950 &  0      & 5265564041575715712  &  9.88 &   9.51 &    9.54  &   0.88   &  10.04   &      $-$         &  0.8489 &  1.4857 &    0.057  &   $  TC?  $ \\
    104.1878$-$69.3581 &  177161030 &  1      & 5268453351974074880  &  9.89 &   9.59 &    9.58  &   1.34   &   1.08   &  25.14         &  1.2667 &  4.5079 &    0.075  &   $  TC   $ \\
    093.5835$-$73.5518 &  141828007 &  0      & 5265106301145639552  &  9.90 &   9.54 &    9.59  &  13.10   &  10.75   &      $-$         &  0.7097 &  1.7837 &    0.047  &   $  LB   $ \\
    100.4993$-$72.0335 &  176872955 &  1      & 5265668873137132672  &  9.95 &   9.57 &    9.56  &   1.69   &   1.63   &      $-$         &  0.9988 &  2.9310 &    0.077  &   $  TC   $ \\
    094.3030$-$73.9828 &  141871258 &  1      & 5264937148149034880  &  9.96 &   9.72 &    9.69  &   2.13   &   1.82   &      $-$         &  1.3262 &  2.4323 &    0.055  &   $  TC   $ \\
    097.9286$-$74.0363 &  142054354 &  0      & 5261888133684938752  &  9.97 &   9.59 &    9.64  &   0.77   &   8.41   &      $-$         &  0.7404 &  3.4030 &    0.064  &   $  TC?  $ \\
    103.8453$-$70.1019 &  177115200 &  0      & 5268180638730445824  &  9.97 &   9.61 &    9.64  &   0.80   &   9.83   &  11.14         &  0.7783 &  3.5735 &    0.051  &   $  TC?  $ \\
    102.6105$-$69.1826 &  177035316 &  1      & 5278988185197107584  & 10.00 &   9.70 &    9.71  &   1.78   &   1.47   &   1.84         &  1.1043 &  2.8143 &    0.064  &   $  TC   $ \\
    093.4203$-$74.2969 &  141828614 &  1      & 5264824242051315328  & 10.01 &   9.75 &    9.72  &   2.57   &   2.67   &      $-$         &  1.4495 &  3.5258 &    0.063  &   $  TC   $ \\
    094.0410$-$73.4832 &          $-$ &  0      & 5265200549905681024  & 10.01 &      $-$ &   10.08  &      $-$   &   1.41   &      $-$         &       $-$ &  2.8862 &    0.062  &   $  TC   $ \\
    099.0930$-$73.2224 &  142106374 &  1      & 5265350598880337024  & 10.04 &   9.74 &    9.73  &   2.88   &   2.97   &   0.98         &  1.3191 &  1.9004 &    0.051  &   $  TC   $ \\
    093.6172$-$72.0786 &  141826495 &  1      & 5266184544094121344  & 10.05 &   9.72 &    9.69  &   1.46   &   1.52   &   1.61         &  1.4630 &  4.1671 &    0.065  &   $  TC   $ \\
    107.7565$-$73.9416 &  391926574 &  1      & 5262818457961211392  & 10.05 &   9.76 &    9.73  &   1.87   &   1.48   &   1.73         &  1.4989 &  4.7153 &    0.090  &   $  TC   $ \\
    095.2512$-$73.4038 &  141940268 &  0      & 5265157462789906176  & 10.06 &   9.68 &    9.73  &      $-$   &   8.35   &      $-$         &       $-$ &  5.8881 &    0.049  &   $  LB   $ \\
    091.2047$-$69.6554 &   41173380 &  0      & 5279654347507177216  & 10.06 &   9.65 &    9.72  &   0.75   &  11.58   &      $-$         &  0.7192 &  2.6594 &    0.115  &   $  TC?  $ \\
    095.0409$-$73.9450 &  141940701 &  1      & 5264926634069137408  & 10.08 &   9.81 &    9.80  &   2.01   &   2.32   &      $-$         &  1.5065 &  1.6494 &    0.065  &   $  TC   $ \\
    092.2555$-$73.9632 &  141805507 &  0      & 5265043491544120192  & 10.20 &   9.76 &    9.86  &   0.73   &  19.20   &      $-$         &  0.6976 &  0.5982 &    0.066  &   $  TC?  $ \\
    112.0963$-$70.3691 &  300510247 &  0      & 5267562747555988480  & 10.21 &   9.75 &    9.84  &      $-$   &  17.30   &   1.66         &       $-$ &  3.5401 &    0.074  &   $  LB   $ \\
    098.3127$-$71.8679 &  167309554 &  0      & 5266428017197150336  & 10.24 &   9.86 &    9.92  &      $-$   &  10.02   &      $-$         &       $-$ &  5.8142 &    0.065  &   $  LB   $ \\
    091.6853$-$70.8273 &   41226271 &  1      & 5278583771081910912  & 10.25 &   9.87 &    9.89  &   0.73   &   0.69   &      $-$         &  0.6574 &  3.4247 &    0.092  &   $  TC   $ \\
    100.6281$-$73.3872 &  176872208 &  0      & 5262305982463154304  & 10.26 &   9.78 &    9.90  &      $-$   &  28.03   &   1.11         &       $-$ &  4.7983 &    0.087  &   $  LB   $ \\
    111.1846$-$71.0505 &  300384626 &  1      & 5264503184652492288  & 10.26 &   9.95 &    9.95  &   1.06   &   0.84   &      $-$         &  0.9657 &  2.8922 &    0.065  &   $  TC   $ \\
    097.6969$-$68.6766 &  167247946 &  1      & 5279989732913189504  & 10.27 &   9.99 &    9.97  &   3.62   &   3.27   &  11.10         &  1.1165 &  4.1239 &    0.087  &   $  LB   $ \\
    093.4638$-$72.7059 &  141827157 &  0      & 5265955227200950016  & 10.32 &   9.88 &    9.97  &      $-$   &  24.32   &   0.98         &       $-$ &  3.0455 &    0.063  &   $  LB   $ \\
    105.5325$-$70.4656 &  284196430 &  1      & 5268121432604842368  & 10.32 &  10.07 &   10.02  &   1.21   &      $-$   &      $-$         &  1.0938 &  2.1402 &    0.194  &   $  LB   $ \\
    091.9232$-$74.2267 &  141768810 &  0      & 5265001366505117056  & 10.35 &   9.97 &   10.01  &   0.81   &   8.86   &  11.31         &  0.7820 &  1.8958 &    0.060  &   $  TC?  $ \\
    110.2309$-$73.2423 &  271723044 &  1      & 5262956511094060288  & 10.36 &  10.10 &   10.09  &   2.48   &   1.98   &   1.17         &  1.5880 &  2.6403 &    0.061  &   $  TC   $ \\
    098.1755$-$73.8864 &  142083711 &  0      & 5261893115847009664  & 10.37 &  10.01 &   10.05  &      $-$   &   4.37   &      $-$         &       $-$ &  3.6047 &    0.068  &   $  LB   $ \\
    092.0368$-$70.4582 &   41257419 &  0      & 5279380539054778496  & 10.38 &  10.02 &   10.04  &   6.97   &   8.27   &      $-$         &  0.8058 &  1.0745 &    0.050  &   $  LB   $ \\
    094.7844$-$72.4654 &  141913647 &  1      & 5266055248399448704  & 10.40 &  10.10 &   10.08  &   1.75   &   1.76   &      $-$         &  1.2034 &  3.7312 &    0.107  &   $  TC   $ \\
    092.8597$-$74.2383 &  141809729 &  1      & 5264833824117754624  & 10.41 &  10.13 &   10.11  &   1.30   &   1.28   &      $-$         &  1.0692 &  3.1911 &    0.080  &   $  TC   $ \\
    114.4984$-$71.8869 &  300655749 &  1      & 5263432088528446208  & 10.44 &   9.32 &    9.30  &   1.95   &   2.01   &      $-$         &  1.5317 &  2.4923 &    0.055  &   $  TC   $ \\
    108.4261$-$73.2631 &  271595489 &  1      & 5263624052090759040  & 10.44 &  10.15 &   10.13  &   1.11   &   1.12   &      $-$         &  1.0183 &  4.2029 &    0.075  &   $  TC   $ \\
    094.3738$-$70.2934 &   41596339 &  0      & 5278720381103155712  & 10.45 &  10.06 &   10.12  &   0.78   &   9.94   &      $-$         &  0.7559 &  2.9525 &    0.097  &   $  TC?  $ \\
    106.1317$-$71.6480 &  299901252 &  0      & 5267041888281445120  & 10.47 &   8.59 &    8.64  &  12.55   &   9.66   &      $-$         &  0.7408 &  2.5769 &    0.097  &   $  LB   $ \\
    111.7619$-$73.8759 &  271808830 &  0      & 5262681293885428864  & 10.48 &  10.07 &   10.13  &      $-$   &  10.06   &  61.45         &       $-$ &  1.4197 &    0.120  &   $  LB   $ \\
    110.2798$-$68.5784 &  300293197 &  1      & 5268755820751031296  & 10.49 &   9.45 &    9.44  &   1.09   &      $-$   &   1.54         &  0.9663 &  1.9642 &    0.043  &   $  TC   $ \\
    095.0393$-$74.4243 &  141941016 &  0      & 5264851794260985088  & 10.49 &  10.09 &   10.14  &      $-$   &  10.02   &      $-$         &       $-$ &  3.0619 &    0.122  &   $  LB   $ \\
    096.5435$-$72.2488 &  142013907 &  0      & 5266040920388245120  & 10.59 &  10.19 &   10.25  &   0.75   &   7.95   &  11.23         &  0.7216 &  4.1225 &    0.109  &   $  TC?  $ \\
    097.7213$-$72.0819 &  142082267 &  1      & 5266416197447283840  & 10.59 &  10.26 &   10.25  &   2.08   &   1.55   &  11.40         &  1.1627 &  3.2558 &    0.070  &   $  TC   $ \\
    096.2924$-$72.5197 &  141980141 &  0      & 5266016589391775872  & 10.60 &  10.17 &   10.24  &   0.70   &  15.08   &   1.80         &  0.6721 &  4.3481 &    0.089  &   $  TC?  $ \\
    091.0912$-$69.8567 &   41111279 &  1      & 5279636690896928640  & 10.60 &  10.35 &   10.27  &   1.77   &      $-$   &      $-$         &  1.6156 &  4.1952 &    0.139  &   $  LB   $ \\
    109.7369$-$74.2405 &  271694351 &  0      & 5262582166040149504  & 10.61 &  10.14 &   10.25  &      $-$   &  23.94   &   1.95         &       $-$ &  4.4963 &    0.104  &   $  LB   $ \\
    107.3458$-$71.0765 &  300033585 &  1      & 5267094836636502400  & 10.67 &   9.99 &    9.94  &   1.69   &   1.53   &  72.34         &  1.5126 &  4.6595 &    0.067  &   $  TC   $ \\
    097.9730$-$71.7985 &  167250311 &  1      & 5266471306169866752  & 10.68 &  10.35 &   10.36  &   2.96   &   2.58   &      $-$         &  1.6885 &  1.6023 &    0.064  &   $  TC   $ \\
    094.7073$-$68.7874 &  166972175 &  0      & 5279821030904845568  & 10.72 &   8.82 &    8.86  &  10.42   &  11.65   &      $-$         &  0.8149 &  3.3267 &    0.039  &   $  LB   $ \\
    115.6743$-$72.5314 &  272086869 &  1      & 5263344707417846400  & 10.75 &  10.44 &   10.44  &   1.67   &   2.37   &      $-$         &  1.8513 &  1.5934 &    0.073  &   $  TC   $ \\
    111.3460$-$72.6509 &  271796478 &  1      & 5263758952718298240  & 10.79 &  10.61 &   10.57  &   0.96   &   0.96   &   3.80         &  0.9877 &  4.1897 &    0.110  &   $  TC   $ \\
    097.3120$-$73.5895 &  142050046 &  0      & 5264963948745184128  & 10.81 &   8.09 &    8.17  &  21.47   &  20.94   &      $-$         &  0.6684 &  3.9082 &    0.077  &   $  LB   $ \\
    110.2809$-$70.3141 &  300292095 &  1      & 5267610812532952960  & 10.81 &  10.47 &   10.48  &   1.82   &   1.50   &   1.81         &  1.1494 &  4.4040 &    0.089  &   $  TC   $ \\
    107.0456$-$74.0770 &  391923176 &  0      & 5262810104248410752  & 10.86 &   9.77 &    9.80  &      $-$   &      $-$   &   1.60         &       $-$ &  0.7519 &    0.051  &   $  TC   $ \\
    100.5878$-$69.8255 &  176936806 &  1      & 5278931109374070272  & 10.88 &  10.60 &   10.57  &   2.99   &   2.74   &      $-$         &  1.1394 &  4.1262 &    0.153  &   $  LB   $ \\
    098.5026$-$68.7022 &  167339417 &  0      & 5279951494825148032  & 10.93 &  10.44 &   10.51  &      $-$   &  16.83   &   2.16         &       $-$ &  3.6308 &    0.066  &   $  LB   $ \\
    107.6553$-$70.8608 &  300085109 &  1      & 5267194681741018240  & 10.96 &   9.78 &    9.77  &   2.06   &   2.20   &   1.74         &  0.9853 &  2.3331 &    0.044  &   $  TC   $ \\
    097.0788$-$70.2585 &  167203674 &  0      & 5278870400015997568  & 10.98 &   8.75 &    8.79  &  12.39   &   8.91   &      $-$         &  0.7087 &  1.6136 &    0.049  &   $  LB   $ \\
    117.1209$-$74.0344 &  272191504 &  0      & 5214927820263975296  & 10.99 &  10.61 &   10.66  &   0.83   &  11.00   &      $-$         &  0.8015 &  2.2638 &    0.087  &   $  TC?  $ \\
    107.4180$-$73.4569 &  358180414 &  1      & 5263597083992119552  & 11.01 &  10.72 &   10.72  &   0.84   &   0.75   &      $-$         &  1.1161 &  4.1200 &    0.170  &   $  TC   $ \\
    101.1153$-$68.6059 &  176959368 &  0      & 5279310166008119424  & 11.09 &   9.22 &    9.28  &   8.78   &   8.88   &      $-$         &  0.6705 &  0.5982 &    0.049  &   $  LB   $ \\
    114.0495$-$70.8671 &  453097413 &  0      & 5264474425551765888  & 11.09 &  10.56 &   10.69  &      $-$   &  65.99   &      $-$         &       $-$ &  4.2828 &    0.152  &   $  LB   $ \\
    101.0898$-$70.6950 &  176960661 &  1      & 5266822226474821760  & 11.10 &  10.76 &   10.77  &   1.89   &   2.22   &   9.34         &  1.1228 &  3.1795 &    0.102  &   $  TC?  $ \\
    103.2109$-$70.3661 &  177077527 &  1      & 5266672211856681600  & 11.11 &  10.80 &   10.80  &   1.08   &   0.96   &   1.82         &  1.0084 &  2.4356 &    0.205  &   $  TC?  $ \\
    100.7601$-$68.5820 &  176955817 &  1      & 5279290443518294784  & 11.12 &  10.82 &   10.80  &   1.57   &   4.02   &      $-$         &  1.4194 &  3.7922 &    0.122  &   $  TC?  $ \\
    107.2081$-$68.7009 &  300014168 &  0      & 5268565536520392576  & 11.15 &  10.71 &   10.76  &   0.76   &  10.21   &      $-$         &  0.7327 &  5.2786 &    0.100  &   $  TC?  $ \\
    113.8507$-$68.6601 &  453080848 &  1      & 5268001620196605952  & 11.18 &  10.86 &   10.85  &   1.36   &   1.09   &  16.01         &  1.1728 &  2.4980 &    0.175  &   $  TC?  $ \\
    102.6819$-$72.5412 &  177282921 &  1      & 5265444229167295232  & 11.28 &  10.95 &   10.96  &   1.01   &   0.77   &   4.19         &  0.8895 &  1.5112 &    0.143  &   $  TC   $ \\
    095.8547$-$68.8100 &  167087532 &  1      & 5279625042956700928  & 11.30 &  10.63 &   10.61  &   1.96   &   1.80   &  11.29         &  1.3286 &  2.7071 &    0.165  &   $  LB   $ \\
    102.1609$-$72.6500 &  177281995 &  1      & 5265437494658779520  & 11.40 &  11.08 &   11.07  &   2.06   &   1.96   &   1.18         &  1.0320 &  4.5655 &    0.076  &   $  TC   $ \\
    096.4941$-$71.3646 &  167163909 &  1      & 5266371353692646400  & 11.45 &  11.14 &   11.13  &   2.60   &   1.75   &   1.72         &  1.4729 &  4.9507 &    0.123  &   $  LB   $ \\
    113.4317$-$68.6947 &  300604083 &  0      & 5268002586566404096  & 11.45 &  10.91 &   11.03  &      $-$   &  27.35   &      $-$         &       $-$ &  3.5696 &    0.102  &   $  LB   $ \\
    093.8690$-$71.7830 &   41533731 &  1      & 5266344591757642112  & 11.59 &  11.27 &   11.27  &   1.79   &      $-$   &      $-$         &  1.6402 &  3.4506 &    0.103  &   $  TC   $ \\
    096.5115$-$73.4489 &  142014807 &  1      & 5264978787854518912  & 11.61 &  11.26 &   11.29  &   1.10   &   1.37   &      $-$         &  1.0162 &  4.6611 &    0.136  &   $  TC   $ \\
    099.7742$-$71.0987 &  167416896 &  1      & 5266534390648813952  & 11.65 &  10.88 &   10.88  &   1.56   &      $-$   &   1.02         &  1.0952 &  1.4157 &    0.114  &   $  TC   $ \\
    101.6919$-$74.2132 &  177254247 &  1      & 5262013478010685952  & 11.67 &  10.62 &   10.65  &   2.98   &   3.54   &   2.44         &  1.4954 &  4.5418 &    0.118  &   $  LB   $ \\
    113.9832$-$70.4051 &  453097153 &  0      & 5264639386656198016  & 11.68 &  11.16 &   11.28  &      $-$   &  25.32   &      $-$         &       $-$ &  3.5920 &    0.108  &   $  LB   $ \\
    113.5485$-$68.7457 &  300604049 &  1      & 5267999631628910336  & 11.70 &  11.32 &   11.31  &   1.29   &   1.15   &      $-$         &  1.0461 &  2.8647 &    0.108  &   $  TC   $ \\
    101.4806$-$69.0980 &  176981871 &  0      & 5279048142940439808  & 11.72 &  11.33 &   11.39  &      $-$   &   9.76   &      $-$         &       $-$ &  3.8274 &    0.213  &   $  LB   $ \\
    098.6818$-$71.9115 &  142105539 &  1      & 5266425474576551424  & 11.74 &  10.97 &   10.98  &   1.27   &   1.25   &      $-$         &  1.3750 &  1.2525 &    0.118  &   $  TC   $ \\
    091.4330$-$73.7113 &  141757221 &  1      & 5265088262282675584  & 11.75 &  10.98 &   10.99  &   1.50   &   1.01   &      $-$         &  1.3239 &  1.1831 &    0.119  &   $  TC   $ \\
    104.4380$-$71.1547 &  177163097 &  1      & 5267312677379803008  & 11.77 &  11.48 &   11.49  &   1.40   &   2.97   &   1.43         &  1.2100 &  3.6992 &    0.218  &   $  LB   $ \\
    092.6094$-$71.8139 &   41361844 &  1      & 5278257078688778112  & 11.83 &  11.13 &   11.11  &   0.72   &   1.42   &   1.86         &  1.1433 &  5.1183 &    0.071  &   $  TC   $ \\
    096.7487$-$72.2717 &  142013922 &  1      & 5266037720630866176  & 11.84 &  11.53 &   11.53  &   1.20   &   1.11   &      $-$         &  1.1379 &  2.9727 &    0.080  &   $  TC   $ \\
    108.6428$-$70.8729 &  300138080 &  1      & 5267186366684720256  & 11.89 &  11.59 &   11.58  &   1.51   &   1.73   &   2.58         &  1.2191 &  1.3973 &    0.102  &   $  TC   $ \\
    105.5046$-$69.6519 &  177238699 &  0      & 5268222317093051264  & 11.90 &  11.52 &   11.57  &      $-$   &   4.83   &   1.71         &       $-$ &  4.3865 &    0.162  &   $  LB   $ \\
    096.0455$-$73.2071 &  141974762 &  1      & 5265184469548087040  & 11.91 &  10.75 &   10.76  &   2.24   &   1.50   &      $-$         &  0.9941 &  1.0321 &    0.136  &   $  LB   $ \\
    114.4671$-$72.9671 &  271976918 &  1      & 5263120514420956032  & 11.93 &  11.16 &   11.19  &   1.21   &      $-$   &  13.74         &  1.1520 &  2.6689 &    0.128  &   $  TC   $ \\
    106.9336$-$74.2982 &  391923287 &  1      & 5262759664152489856  & 11.93 &  11.61 &   11.63  &   3.80   &   2.41   &   3.74         &  2.0735 &  5.3838 &    0.254  &   $  LB   $ \\
    091.5206$-$68.7046 &   41228591 &  0      & 5282757444198482432  & 11.95 &  11.62 &   11.64  &      $-$   &   0.78   &      $-$         &       $-$ &  3.7807 &    0.083  &   $  TC   $ \\
    105.3950$-$70.3906 &  177239153 &  1      & 5268125796291612032  & 11.96 &  11.61 &   11.62  &   1.23   &   0.95   &      $-$         &  1.1085 &  2.5309 &    0.131  &   $  TC   $ \\
    109.8472$-$72.9997 &  271696495 &  1      & 5263723871426945024  & 11.99 &  10.74 &   10.77  &   3.17   &   2.31   &   2.96         &  0.9918 &  1.3428 &    0.126  &   $  LB   $ \\
    105.3712$-$69.8769 &  177238828 &  1      & 5268199154332473984  & 12.00 &  11.70 &   11.69  &   1.00   &      $-$   &   9.74         &  1.0001 &  2.5162 &    0.153  &   $  TC   $ \\
    105.7701$-$71.0600 &  284196767 &  0      & 5267294118824067200  & 12.01 &  11.64 &   11.70  &      $-$   &   9.74   &   1.47         &       $-$ &  2.3701 &    0.119  &   $  LB   $ \\
    091.0750$-$71.0982 &   41109957 &  1      & 5278531539976625280  & 12.04 &  11.67 &   11.70  &   1.03   &   3.16   &      $-$         &  0.9672 &  2.3009 &    0.138  &   $  TC?  $ \\
    110.9429$-$69.2553 &  300378214 &  1      & 5267914969233792768  & 12.04 &  11.71 &   11.71  &   1.21   &   1.55   &      $-$         &  1.0909 &  2.1764 &    0.113  &   $  TC   $ \\
    113.3396$-$69.2854 &  300603684 &  1      & 5267764778521737472  & 12.06 &  11.66 &   11.70  &   1.29   &   1.55   &   1.67         &  1.0168 &  2.1531 &    0.108  &   $  TC   $ \\
    096.4722$-$70.7049 &  167163352 &  0      & 5278427670487738368  & 12.07 &  11.64 &   11.71  &      $-$   &   9.07   &      $-$         &       $-$ &  4.0638 &    0.155  &   $  LB   $ \\
    101.6774$-$74.3035 &  177254302 &  1      & 5262012000541937024  & 12.09 &  11.01 &   11.02  &   0.97   &   0.85   &   1.94         &  0.9825 &  1.2716 &    0.138  &   $  TC   $ \\
    095.0182$-$74.3075 &  141940953 &  0      & 5264857021239545728  & 12.14 &  11.75 &   11.81  &      $-$   &  10.59   &      $-$         &       $-$ &  4.7427 &    0.188  &   $  LB   $ \\
    107.4879$-$69.6632 &  300034410 &  0      & 5268255336802100736  & 12.19 &  11.80 &   11.87  &      $-$   &   8.63   &      $-$         &       $-$ &  1.7979 &    0.133  &   $  LB   $ \\
    112.7966$-$72.4464 &  271891753 &  1      & 5263390165350482048  & 12.22 &  11.33 &   11.33  &   2.76   &   1.91   &  11.46         &  1.0645 &  1.8444 &    0.170  &   $  LB   $ \\
    111.8932$-$71.2748 &  300508862 &  0      & 5264447208341774848  & 12.22 &  11.81 &   11.92  &      $-$   &  36.81   &      $-$         &       $-$ &  3.1226 &    0.146  &   $  LB   $ \\
    101.4784$-$73.5149 &  177242567 &  1      & 5262291134759656576  & 12.23 &  11.37 &   11.37  &   1.23   &   1.26   &   1.42         &  1.1028 &  3.2573 &    0.175  &   $  LB   $ \\
    094.8679$-$69.9848 &  167005309 &  1      & 5278740687704279168  & 12.23 &  11.91 &   11.91  &   1.35   &   1.21   &      $-$         &  1.2121 &  4.9015 &    0.172  &   $  LB   $ \\
    093.5582$-$71.6861 &   41481769 &  0      & 5266255771833340672  & 12.25 &  11.78 &   11.88  &      $-$   &  34.80   &      $-$         &       $-$ &  0.7059 &    0.163  &   $  LB   $ \\
    090.4994$-$73.5064 &  141685493 &  1      & 5265853625455131008  & 12.26 &  11.31 &   11.31  &   1.31   &   0.92   &   2.00         &  1.0461 &  0.5721 &    0.103  &   $  TC   $ \\
    093.1294$-$71.8551 &   41481475 &  0      & 5266249445342979584  & 12.28 &  11.88 &   11.95  &      $-$   &   3.46   &      $-$         &       $-$ &  1.8068 &    0.103  &   $  LB   $ \\
    111.0100$-$70.4422 &  300329917 &  1      & 5267547766710224512  & 12.28 &  11.87 &   11.93  &   2.08   &      $-$   &   1.41         &  1.3478 &  5.5524 &    0.141  &   $  LB   $ \\
    090.4044$-$73.4748 &  141685465 &  1      & 5265856885329446400  & 12.35 &  11.31 &   11.32  &   0.98   &   1.49   &      $-$         &  0.9327 &  1.2855 &    0.215  &   $  LB   $ \\
    101.7141$-$72.6493 &  177253253 &  1      & 5265483669850321280  & 12.36 &  11.26 &   11.27  &   1.28   &   1.10   &   0.95         &  0.9529 &  2.6897 &    0.173  &   $  TC?  $ \\
    091.4301$-$72.3018 &  141766094 &  1      & 5266202479878537216  & 12.41 &  11.50 &   11.51  &   1.14   &   2.10   &      $-$         &  1.0374 &  2.8216 &    0.146  &   $  TC?  $ \\
    110.1235$-$69.9953 &  300289895 &  1      & 5267809175599623808  & 12.46 &  12.13 &   12.13  &   0.78   &   0.86   &   1.25         &  0.9114 &  4.4201 &    0.192  &   $  TC   $ \\
    106.8317$-$68.9080 &  300010309 &  0      & 5268536090224517120  & 12.54 &  12.20 &   12.17  &   1.26   &   1.63   &  21.63         &  1.1369 &  4.7868 &    0.181  &   $  LB   $ \\
    109.6675$-$72.3196 &  271695522 &  0      & 5263820662809510016  & 12.56 &   8.75 &    8.93  &      $-$   &  71.61   &  11.32         &       $-$ &  2.9518 &    0.072  &   $  LB   $ \\
    109.1636$-$72.2965 &  271640678 &  1      & 5263818807383618944  & 12.57 &  11.57 &   11.59  &   1.86   &   1.76   &   1.42         &  1.3228 &  4.9757 &    0.110  &   $  TC?  $ \\
    090.6760$-$71.3071 &   41108527 &  1      & 5278520652241199488  & 12.61 &  11.58 &   11.59  &   1.07   &   1.01   &      $-$         &  0.9928 &  0.4113 &    0.140  &   $  TC   $ \\
    098.1569$-$71.6552 &  167309413 &  0      & 5266481755827918208  & 12.61 &  12.28 &   12.29  &   1.10   &   1.25   &   1.11         &  1.0165 &  4.3165 &    0.169  &   $  TC?  $ \\
    092.5233$-$71.6505 &   41361676 &  0      & 5278274563494195968  & 12.62 &  12.31 &   12.30  &   1.11   &   1.04   &      $-$         &  1.0224 &  4.6227 &    0.156  &   $  TC   $ \\
    101.6525$-$74.3692 &  177254343 &  0      & 5262007907436530432  & 12.63 &  11.02 &   11.09  &      $-$   &   9.22   &   2.05         &       $-$ &  3.6999 &    0.145  &   $  LB   $ \\
    104.6126$-$72.1077 &  177386396 &  0      & 5265480684849640704  & 12.64 &  12.25 &   12.37  &      $-$   &   9.30   &      $-$         &       $-$ &  4.5511 &    0.205  &   $  LB   $ \\
    101.3389$-$70.3578 &  176981132 &  0      & 5266847579664222848  & 12.71 &  12.36 &   12.37  &      $-$   &      $-$   &      $-$         &       $-$ &  1.4969 &    0.219  &   $  TC?  $ \\
    100.6533$-$68.8372 &  176936220 &  0      & 5279237052782266112  & 12.72 &  11.29 &   11.33  &      $-$   &   9.37   &      $-$         &       $-$ &  1.9711 &    0.152  &   $  LB   $ \\
    112.8477$-$69.9828 &  300559015 &  0      & 5267587795805477376  & 12.72 &  12.23 &   12.33  &      $-$   &  14.97   &      $-$         &       $-$ &  2.0433 &    0.202  &   $  LB   $ \\
    104.4241$-$69.3418 &  177164215 &  0      & 5268474066599155456  & 12.73 &  11.36 &   11.41  &      $-$   &   3.42   &   1.12         &       $-$ &  1.9295 &    0.126  &   $  LB   $ \\
    101.0393$-$70.3290 &  176960451 &  0      & 5266851397892383488  & 12.73 &  12.41 &   12.40  &   1.25   &   1.92   &  15.22         &  1.1244 &  2.3129 &    0.143  &   $  TC?  $ \\
    100.4278$-$71.1780 &  176930982 &  0      & 5266518722608118784  & 12.76 &  11.12 &   11.18  &      $-$   &   8.58   &  11.46         &       $-$ &  4.9618 &    0.210  &   $  LB   $ \\
    114.2997$-$74.1009 &  271976118 &  0      & 5214598409154996352  & 12.76 &  10.69 &   10.79  &      $-$   &  13.60   &      $-$         &       $-$ &  2.8581 &    0.115  &   $  LB   $ \\
    114.5691$-$72.2254 &  271998736 &  0      & 5263408238574147328  & 12.78 &  11.12 &   11.20  &      $-$   &   8.06   &  23.57         &       $-$ &  2.4145 &    0.092  &   $  LB   $ \\
    096.8010$-$70.3804 &  167165569 &  0      & 5278857613894015488  & 12.80 &  11.52 &   11.57  &      $-$   &   2.47   &  24.72         &       $-$ &  4.0887 &    0.139  &   $  LB   $ \\
    115.5833$-$73.1553 &  272087345 &  1      & 5263076667098340736  & 12.80 &  11.68 &   11.71  &   0.93   &   0.84   &   2.30         &  0.8955 &  1.4962 &    0.075  &   $  TC   $ \\
    091.2613$-$72.4481 &  141713760 &  0      & 5266196260765884800  & 12.82 &  12.50 &   12.49  &   1.13   &   1.62   &      $-$         &  1.0358 &  3.3849 &    0.161  &   $  TC?  $ \\
    103.9593$-$70.7781 &  177114813 &  0      & 5268087279024913536  & 12.89 &  12.22 &   12.22  &   1.54   &   1.70   &  11.20         &  1.3947 &  1.4960 &    0.085  &   $  TC   $ \\
    111.0495$-$71.0954 &  300329524 &  0      & 5264502669256405888  & 12.90 &  12.57 &   12.57  &   1.13   &   2.35   &      $-$         &  1.0360 &  3.0228 &    0.181  &   $  LB   $ \\
    099.4467$-$74.0920 &  142142214 &  0      & 5262205789466201472  & 12.91 &  12.10 &   12.12  &   1.46   &   1.31   &      $-$         &  1.3139 &  1.5823 &    0.215  &   $  LB   $ \\
    099.7651$-$73.1979 &  142144281 &  0      & 5265304900428370560  & 13.03 &   9.36 &    9.54  &      $-$   & 104.92   &   1.43         &       $-$ &  2.9466 &    0.100  &   $  LB   $ \\
    090.8687$-$72.0344 &  141713000 &  0      & 5278227529309020800  & 13.04 &  11.24 &      $-$   &      $-$   &      $-$   &   1.90         &       $-$ &  4.5886 &    0.205  &   $  LB   $ \\
    097.3187$-$71.4284 &  167205301 &  0      & 5266684306486644736  & 13.06 &  12.72 &   12.73  &   1.13   &   1.41   &      $-$         &  1.0339 &  3.4000 &    0.174  &   $  TC?  $ \\
    101.5695$-$71.2333 &  176980662 &  0      & 5266564146182675200  & 13.18 &  12.06 &   12.06  &   1.03   &   1.34   &      $-$         &  0.9690 &  1.6951 &    0.196  &   $  LB   $ \\
    115.2119$-$73.2237 &  272085365 &  0      & 5263053405555467776  & 13.20 &  11.01 &   11.12  &      $-$   &  12.29   &   1.17         &       $-$ &  0.7478 &    0.071  &   $  LB   $ \\
    091.8193$-$72.8341 &  141767522 &  0      & 5265938253489849984  & 13.22 &  12.30 &   12.32  &   1.15   &   1.90   &      $-$         &  1.0475 &  5.7351 &    0.159  &   $  TC?  $ \\
    102.5813$-$72.9723 &  177283229 &  0      & 5262411879176869888  & 13.23 &  12.31 &   12.31  &   1.29   &   1.16   &  31.06         &  1.1575 &  2.8768 &    0.170  &   $  TC?  $ \\
    104.0054$-$72.2511 &  177350045 &  0      & 5265477901710769280  & 13.28 &  10.30 &   10.44  &      $-$   &  79.55   &      $-$         &       $-$ &  2.3683 &    0.112  &   $  LB   $ \\
    090.8859$-$68.6828 &   41087772 &  0      & 5282807235768358144  & 13.36 &  12.31 &   12.32  &   1.06   &   0.87   &   0.67         &  0.9860 &  1.2838 &    0.190  &   $  TC?  $ \\
    104.9721$-$71.9019 &  177174051 &  0      & 5267031168043141632  & 13.37 &  11.62 &   11.71  &      $-$   &   7.29   &   0.42         &       $-$ &  4.9635 &    0.141  &   $  LB   $ \\
    104.2707$-$73.7498 &  177350981 &  0      & 5262143976297349120  & 13.39 &  12.36 &   12.38  &   1.45   &   1.19   &   1.15         &  1.2034 &  3.6382 &    0.159  &   $  TC?  $ \\
    113.6785$-$70.8760 &  453079416 &  0      & 5264476654638078720  & 13.42 &  13.14 &   13.16  &   1.19   &   1.15   &      $-$         &  1.0776 &  1.7631 &    0.145  &   $  TC   $ \\
    102.7801$-$70.3515 &  177034551 &  0      & 5266675166794131968  & 13.45 &  11.96 &   12.02  &      $-$   &   7.27   &  11.11         &       $-$ &  2.9399 &    0.167  &   $  LB   $ \\
    113.9304$-$71.2085 &  453097610 &  0      & 5264277406811830784  & 13.45 &  12.52 &   12.55  &   1.27   &   1.82   &      $-$         &  1.1452 &  0.3560 &    0.102  &   $  TC   $ \\
    101.8975$-$69.6679 &  176986367 &  0      & 5278959975852112512  & 13.48 &  12.57 &   12.57  &   1.08   &   1.61   &      $-$         &  1.0008 &  0.4303 &    0.107  &   $  TC   $ \\
    110.9256$-$73.3381 &  271724897 &  0      & 5262909545627328896  & 13.81 &  12.67 &   12.70  &   1.26   &   2.66   &      $-$         &  1.1332 &  2.0935 &    0.193  &   $  LB   $ \\
    113.8611$-$73.9091 &  271971367 &  0      & 5262642879698072320  & 13.86 &  11.97 &   12.07  &      $-$   &  16.71   &      $-$         &       $-$ &  0.2494 &    0.148  &   $  LB   $ \\
    114.3035$-$72.4173 &  271977336 &  0      & 5263335709462494848  & 13.88 &  12.43 &   12.45  &      $-$   &   3.08   &      $-$         &       $-$ &  0.4274 &    0.128  &   $  LB   $ \\
    091.0575$-$69.7418 &   41111412 &  0      & 5279641329469569792  & 13.91 &  12.96 &   12.97  &   1.14   &   1.25   &      $-$         &  1.0407 &  0.3688 &    0.111  &   $  TC   $ \\
    105.7490$-$70.3309 &  284196352 &  0      & 5268124391838898688  & 13.93 &  12.91 &   12.91  &   1.16   &   1.64   &      $-$         &  1.0560 &  1.3538 &    0.186  &   $  LB   $ \\
    116.1664$-$71.8892 &  453098052 &  0      & 5263514070864853120  & 14.04 &  13.17 &   13.18  &   1.35   &   2.15   &      $-$         &  1.2135 &  1.3109 &    0.144  &   $  TC?  $ \\
    117.3299$-$74.0815 &  272234076 &  0      & 5214924109412243840  & 14.09 &  12.14 &   12.23  &      $-$   &  10.02   &      $-$         &       $-$ &  0.7477 &    0.108  &   $  LB   $ \\
    092.5485$-$69.7147 &   41359668 &  0      & 5279477845835235456  & 14.09 &  13.70 &   13.71  &   1.11   &   2.73   &      $-$         &  1.0217 &  3.9550 &    0.233  &   $  LB   $ \\
    116.2456$-$72.1629 &  272128157 &  0      & 5263447481691888256  & 14.10 &  13.16 &   13.16  &   1.24   &   1.39   &      $-$         &  1.1185 &  1.7634 &    0.135  &   $  TC   $ \\
    105.2828$-$71.2933 &  177239735 &  0      & 5267255056098752256  & 14.12 &  13.17 &   13.19  &   1.25   &   1.80   &      $-$         &  1.1232 &  0.2494 &    0.163  &   $  LB   $ \\
    094.1993$-$69.6044 &   41595634 &  0      & 5279517496973862784  & 14.19 &  13.43 &   13.44  &   1.33   &   1.22   &      $-$         &  1.1943 &  5.6589 &    0.205  &   $  LB   $ \\
    092.8856$-$73.5796 &  141809204 &  1      & 5265102452854831872  & 14.20 &  12.92 &   12.95  &   0.94   &   0.94   &      $-$         &  0.8998 &  1.5026 &    0.149  &   $  TC   $ \\
    111.1474$-$69.7597 &  300330339 &  0      & 5267816975260273024  & 14.21 &  12.61 &   12.68  &      $-$   &   4.50   &      $-$         &       $-$ &  1.4960 &    0.139  &   $  LB   $ \\
    090.7885$-$72.9819 &  141711931 &  0      & 5265930453829719808  & 14.29 &  12.57 &   12.63  &      $-$   &   7.39   &      $-$         &       $-$ &  4.8924 &    0.186  &   $  LB   $ \\
    108.4073$-$72.6110 &  271595090 &  0      & 5263716067468907392  & 14.39 &  12.87 &   12.93  &      $-$   &   2.21   &      $-$         &       $-$ &  3.2891 &    0.182  &   $  LB   $ \\
    115.5773$-$73.7034 &  272087776 &  0      & 5214988671360522624  & 14.67 &  13.24 &   13.28  &   1.07   &   1.75   &      $-$         &  0.9948 &  0.7252 &    0.162  &   $  TC?  $ \\
    116.7258$-$71.8829 &  300812074 &  0      & 5263469678082951168  & 14.71 &  13.43 &   13.47  &      $-$   &      $-$   &      $-$         &       $-$ &  1.3241 &    0.173  &   $  TC?  $ \\
    094.1317$-$73.7114 &  141871071 &  0      & 5265135713079397376  & 14.75 &  13.01 &   13.09  &      $-$   &   0.53   &      $-$         &       $-$ &  1.1852 &    0.171  &   $  TC   $ \\
    116.2229$-$73.4764 &  272129211 &  0      & 5215016159151480320  & 15.33 &  14.00 &   14.03  &   1.08   &   1.18   &      $-$         &  0.9983 &  0.2494 &    0.225  &   $  LB   $ \\
\enddata
\tablecomments{A machine-readable format of Table \ref{tab:stellar-table} is also available in the online version. }
\tablenotetext{a}{IDs of AST3-II targets in the format of ``AST3II$+$RA$+$Dec''.}
\tablenotetext{b}{IDs, \textit{TESS} magnitudes, stellar radii and stellar masses from the \textit{TESS} Input Catalog \citep{Stassun17}.}
\tablenotetext{c}{CTL flags, 1 means this target is also present in the Candidate Target List of \textit{TESS} \citep{Stassun17}.}
\tablenotetext{d}{IDs, RP magnitudes and stellar radii from Gaia DR2 \citep{Gaia18} .}
\tablenotetext{e}{$i$-band magnitudes from the APASS catalog.}
\tablenotetext{f}{Stellar radii from the \textit{TESS}-HERMES survey \citep{Sharma18}.}
\tablenotetext{g}{Periods and planetary-stellar radius ratios from AST3-II observations.}
\tablenotetext{h}{Labels from AST3-II observation: ``TC'', Transit Candidate; ``TC?'', Transit Candidate but needs further inspection; ``LB'', Low-depth Binary.}
\end{deluxetable}
